The Masses of Two Binary Neutron Star Systems

The measurement or constraint of the masses of neutron stars and their binary companions tests theories of neutron star structure and of pulsar formation and evolution. We have measured the rate of the general relativistic advance of the longitude of periastron for the pulsar PSR B1802$-$07: $\dot\omega=0\fdg060\pm0\fdg009\,\mbox{yr}^{-1}$, which implies a total system mass, pulsar plus companion star, of $M=1.7\pm0.4\,\Msun$. We also present a much improved measurement of the rate of periastron advance for PSR B2303+46: $\dot\omega = 0\fdg0099\pm0\fdg0002\,\mbox{yr}^{-1}$, implying $M=2.53\pm0.08\,\Msun$ for this system. We discuss the available constraints on distribution of mass between the pulsars and their companions, and we compare the pulsar masses with other determinations of neutron star masses.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
--- CUT HERE ---
%!PS-Adobe-2.0 EPSF-2.0
%%Creator: sets
%%BoundingBox: 0 0 574 574
%%DocumentFonts: Helvetica
%%EndComments
 72 300 div dup scale
1 setlinejoin 1 setlinecap
/Helvetica findfont 55 scalefont setfont
/B { stroke newpath } def /F { moveto 0 setlinecap} def
/C { CS M 1 1 3 { pop 3 1 roll 255 div } for SET_COLOUR } def
/CS { currentpoint stroke } def
/CF { currentpoint fill } def
/L { lineto } def /M { moveto } def
/P { moveto 0 1 rlineto stroke } def
/T { 1 setlinecap show } def
errordict /nocurrentpoint { pop 0 0 M currentpoint } put
/SET_COLOUR { pop pop pop } def
gsave 0 0 translate
CS [] 0 setdash M
CS M 1 0.5 add setlinewidth
 0 0 0 C
CS [] 0 setdash M
1258 2261 M CS [] 0 setdash M
255 255 M 2261 255 L
255 255 M 255 303 L
335 255 M 335 279 L
415 255 M 415 279 L
495 255 M 495 279 L
576 255 M 576 279 L
656 255 M 656 303 L
736 255 M 736 279 L
816 255 M 816 279 L
897 255 M 897 279 L
977 255 M 977 279 L
1057 255 M 1057 303 L
1137 255 M 1137 279 L
1218 255 M 1218 279 L
1298 255 M 1298 279 L
1378 255 M 1378 279 L
1458 255 M 1458 303 L
1538 255 M 1538 279 L
1619 255 M 1619 279 L
1699 255 M 1699 279 L
1779 255 M 1779 279 L
1859 255 M 1859 303 L
1940 255 M 1940 279 L
2020 255 M 2020 279 L
2100 255 M 2100 279 L
2180 255 M 2180 279 L
2261 255 M 2261 303 L
232 183 M 253 210 M 246 208 L
241 201 L
239 190 L
239 183 L
241 172 L
246 165 L
253 163 L
257 163 L
264 165 L
268 172 L
270 183 L
270 190 L
268 201 L
264 208 L
257 210 L
253 210 L
248 208 L
246 205 L
243 201 L
241 190 L
241 183 L
243 172 L
246 167 L
248 165 L
253 163 L
257 163 M 261 165 L
264 167 L
266 172 L
268 183 L
268 190 L
266 201 L
264 205 L
261 208 L
257 210 L
600 183 M 620 210 M 613 208 L
609 201 L
606 190 L
606 183 L
609 172 L
613 165 L
620 163 L
624 163 L
631 165 L
636 172 L
638 183 L
638 190 L
636 201 L
631 208 L
624 210 L
620 210 L
615 208 L
613 205 L
611 201 L
609 190 L
609 183 L
611 172 L
613 167 L
615 165 L
620 163 L
624 163 M 629 165 L
631 167 L
633 172 L
636 183 L
636 190 L
633 201 L
631 205 L
629 208 L
624 210 L
656 167 M 654 165 L
656 163 L
658 165 L
656 167 L
678 210 M 674 187 L
678 192 L
685 194 L
692 194 L
698 192 L
703 187 L
705 181 L
705 176 L
703 169 L
698 165 L
692 163 L
685 163 L
678 165 L
676 167 L
674 172 L
674 174 L
676 176 L
678 174 L
676 172 L
692 194 M 696 192 L
701 187 L
703 181 L
703 176 L
701 169 L
696 165 L
692 163 L
678 210 M 701 210 L
678 208 M 689 208 L
701 210 L
1035 183 M 1048 201 M 1053 203 L
1059 210 L
1059 163 L
1057 208 M 1057 163 L
1048 163 M 1068 163 L
1402 183 M 1415 201 M 1420 203 L
1427 210 L
1427 163 L
1424 208 M 1424 163 L
1415 163 M 1436 163 L
1458 167 M 1456 165 L
1458 163 L
1460 165 L
1458 167 L
1480 210 M 1476 187 L
1480 192 L
1487 194 L
1494 194 L
1501 192 L
1505 187 L
1507 181 L
1507 176 L
1505 169 L
1501 165 L
1494 163 L
1487 163 L
1480 165 L
1478 167 L
1476 172 L
1476 174 L
1478 176 L
1480 174 L
1478 172 L
1494 194 M 1498 192 L
1503 187 L
1505 181 L
1505 176 L
1503 169 L
1498 165 L
1494 163 L
1480 210 M 1503 210 L
1480 208 M 1492 208 L
1503 210 L
1837 183 M 1846 201 M 1848 199 L
1846 196 L
1844 199 L
1844 201 L
1846 205 L
1848 208 L
1855 210 L
1864 210 L
1870 208 L
1873 205 L
1875 201 L
1875 196 L
1873 192 L
1866 187 L
1855 183 L
1850 181 L
1846 176 L
1844 169 L
1844 163 L
1864 210 M 1868 208 L
1870 205 L
1873 201 L
1873 196 L
1870 192 L
1864 187 L
1855 183 L
1844 167 M 1846 169 L
1850 169 L
1862 165 L
1868 165 L
1873 167 L
1875 169 L
1850 169 M 1862 163 L
1870 163 L
1873 165 L
1875 169 L
1875 174 L
2204 183 M 2213 201 M 2215 199 L
2213 196 L
2211 199 L
2211 201 L
2213 205 L
2215 208 L
2222 210 L
2231 210 L
2238 208 L
2240 205 L
2242 201 L
2242 196 L
2240 192 L
2233 187 L
2222 183 L
2218 181 L
2213 176 L
2211 169 L
2211 163 L
2231 210 M 2236 208 L
2238 205 L
2240 201 L
2240 196 L
2238 192 L
2231 187 L
2222 183 L
2211 167 M 2213 169 L
2218 169 L
2229 165 L
2236 165 L
2240 167 L
2242 169 L
2218 169 M 2229 163 L
2238 163 L
2240 165 L
2242 169 L
2242 174 L
2260 167 M 2258 165 L
2260 163 L
2263 165 L
2260 167 L
2283 210 M 2278 187 L
2283 192 L
2290 194 L
2296 194 L
2303 192 L
2307 187 L
2310 181 L
2310 176 L
2307 169 L
2303 165 L
2296 163 L
2290 163 L
2283 165 L
2281 167 L
2278 172 L
2278 174 L
2281 176 L
2283 174 L
2281 172 L
2296 194 M 2301 192 L
2305 187 L
2307 181 L
2307 176 L
2305 169 L
2301 165 L
2296 163 L
2283 210 M 2305 210 L
2283 208 M 2294 208 L
2305 210 L
255 2261 M 2261 2261 L
255 2261 M 255 2213 L
335 2261 M 335 2237 L
415 2261 M 415 2237 L
495 2261 M 495 2237 L
576 2261 M 576 2237 L
656 2261 M 656 2213 L
736 2261 M 736 2237 L
816 2261 M 816 2237 L
897 2261 M 897 2237 L
977 2261 M 977 2237 L
1057 2261 M 1057 2213 L
1137 2261 M 1137 2237 L
1218 2261 M 1218 2237 L
1298 2261 M 1298 2237 L
1378 2261 M 1378 2237 L
1458 2261 M 1458 2213 L
1538 2261 M 1538 2237 L
1619 2261 M 1619 2237 L
1699 2261 M 1699 2237 L
1779 2261 M 1779 2237 L
1859 2261 M 1859 2213 L
CS M
1940 2261 M 1940 2237 L
2020 2261 M 2020 2237 L
2100 2261 M 2100 2237 L
2180 2261 M 2180 2237 L
2261 2261 M 2261 2213 L
255 255 M 255 2261 L
255 255 M 303 255 L
255 355 M 279 355 L
255 455 M 279 455 L
255 556 M 279 556 L
255 656 M 303 656 L
255 756 M 279 756 L
255 857 M 279 857 L
255 957 M 279 957 L
255 1057 M 303 1057 L
255 1157 M 279 1157 L
255 1258 M 279 1258 L
255 1358 M 279 1358 L
255 1458 M 303 1458 L
255 1559 M 279 1559 L
255 1659 M 279 1659 L
255 1759 M 279 1759 L
255 1859 M 303 1859 L
255 1960 M 279 1960 L
255 2060 M 279 2060 L
255 2160 M 279 2160 L
255 2261 M 303 2261 L
174 255 M 194 282 M 187 279 L
183 273 L
181 261 L
181 255 L
183 244 L
187 237 L
194 235 L
199 235 L
205 237 L
210 244 L
212 255 L
212 261 L
210 273 L
205 279 L
199 282 L
194 282 L
190 279 L
187 277 L
185 273 L
183 261 L
183 255 L
185 244 L
187 239 L
190 237 L
194 235 L
199 235 M 203 237 L
205 239 L
208 244 L
210 255 L
210 261 L
208 273 L
205 277 L
203 279 L
199 282 L
107 656 M 127 683 M 120 681 L
116 674 L
113 663 L
113 656 L
116 645 L
120 638 L
127 636 L
131 636 L
138 638 L
142 645 L
145 656 L
145 663 L
142 674 L
138 681 L
131 683 L
127 683 L
122 681 L
120 678 L
118 674 L
116 663 L
116 656 L
118 645 L
120 640 L
122 638 L
127 636 L
131 636 M 136 638 L
138 640 L
140 645 L
142 656 L
142 663 L
140 674 L
138 678 L
136 681 L
131 683 L
163 640 M 160 638 L
163 636 L
165 638 L
163 640 L
183 674 M 185 672 L
183 669 L
181 672 L
181 674 L
183 678 L
185 681 L
192 683 L
201 683 L
207 681 L
210 678 L
212 674 L
212 669 L
210 665 L
203 660 L
192 656 L
187 654 L
183 649 L
181 642 L
181 636 L
201 683 M 205 681 L
207 678 L
210 674 L
210 669 L
207 665 L
201 660 L
192 656 L
181 640 M 183 642 L
187 642 L
198 638 L
205 638 L
210 640 L
212 642 L
187 642 M 198 636 L
207 636 L
210 638 L
212 642 L
212 647 L
107 1057 M 127 1084 M 120 1082 L
116 1075 L
113 1064 L
113 1057 L
116 1046 L
120 1039 L
127 1037 L
131 1037 L
138 1039 L
142 1046 L
145 1057 L
145 1064 L
142 1075 L
138 1082 L
131 1084 L
127 1084 L
122 1082 L
120 1079 L
118 1075 L
116 1064 L
116 1057 L
118 1046 L
120 1041 L
122 1039 L
127 1037 L
131 1037 M 136 1039 L
138 1041 L
140 1046 L
142 1057 L
142 1064 L
140 1075 L
138 1079 L
136 1082 L
131 1084 L
163 1041 M 160 1039 L
163 1037 L
165 1039 L
163 1041 L
201 1079 M 201 1037 L
203 1084 M 203 1037 L
203 1084 M 178 1050 L
214 1050 L
194 1037 M 210 1037 L
107 1458 M 127 1485 M 120 1483 L
116 1476 L
113 1465 L
113 1458 L
116 1447 L
120 1440 L
127 1438 L
131 1438 L
138 1440 L
142 1447 L
145 1458 L
145 1465 L
142 1476 L
138 1483 L
131 1485 L
127 1485 L
122 1483 L
120 1481 L
118 1476 L
116 1465 L
116 1458 L
118 1447 L
120 1442 L
122 1440 L
127 1438 L
131 1438 M 136 1440 L
138 1442 L
140 1447 L
142 1458 L
142 1465 L
140 1476 L
138 1481 L
136 1483 L
131 1485 L
163 1442 M 160 1440 L
163 1438 L
165 1440 L
163 1442 L
207 1478 M 205 1476 L
207 1474 L
210 1476 L
210 1478 L
207 1483 L
203 1485 L
196 1485 L
190 1483 L
185 1478 L
183 1474 L
181 1465 L
181 1451 L
183 1445 L
187 1440 L
194 1438 L
198 1438 L
205 1440 L
210 1445 L
212 1451 L
212 1454 L
210 1460 L
205 1465 L
198 1467 L
196 1467 L
190 1465 L
185 1460 L
183 1454 L
196 1485 M 192 1483 L
187 1478 L
185 1474 L
183 1465 L
183 1451 L
185 1445 L
190 1440 L
194 1438 L
198 1438 M 203 1440 L
207 1445 L
210 1451 L
210 1454 L
207 1460 L
203 1465 L
198 1467 L
107 1859 M 127 1886 M 120 1884 L
116 1877 L
113 1866 L
113 1859 L
116 1848 L
120 1841 L
127 1839 L
131 1839 L
138 1841 L
142 1848 L
145 1859 L
145 1866 L
142 1877 L
138 1884 L
131 1886 L
127 1886 L
122 1884 L
120 1882 L
118 1877 L
116 1866 L
116 1859 L
118 1848 L
120 1844 L
122 1841 L
127 1839 L
131 1839 M 136 1841 L
138 1844 L
140 1848 L
142 1859 L
142 1866 L
140 1877 L
138 1882 L
136 1884 L
131 1886 L
163 1844 M 160 1841 L
163 1839 L
165 1841 L
163 1844 L
192 1886 M 185 1884 L
183 1880 L
183 1873 L
CS M
185 1868 L
192 1866 L
201 1866 L
207 1868 L
210 1873 L
210 1880 L
207 1884 L
201 1886 L
192 1886 L
187 1884 L
185 1880 L
185 1873 L
187 1868 L
192 1866 L
201 1866 M 205 1868 L
207 1873 L
207 1880 L
205 1884 L
201 1886 L
192 1866 M 185 1864 L
183 1862 L
181 1857 L
181 1848 L
183 1844 L
185 1841 L
192 1839 L
201 1839 L
207 1841 L
210 1844 L
212 1848 L
212 1857 L
210 1862 L
207 1864 L
201 1866 L
192 1866 M 187 1864 L
185 1862 L
183 1857 L
183 1848 L
185 1844 L
187 1841 L
192 1839 L
201 1839 M 205 1841 L
207 1844 L
210 1848 L
210 1857 L
207 1862 L
205 1864 L
201 1866 L
174 2260 M 187 2278 M 192 2281 L
199 2287 L
199 2240 L
196 2285 M 196 2240 L
187 2240 M 208 2240 L
2261 255 M 2261 2261 L
2261 255 M 2213 255 L
2261 355 M 2237 355 L
2261 455 M 2237 455 L
2261 556 M 2237 556 L
2261 656 M 2213 656 L
2261 756 M 2237 756 L
2261 857 M 2237 857 L
2261 957 M 2237 957 L
2261 1057 M 2213 1057 L
2261 1157 M 2237 1157 L
2261 1258 M 2237 1258 L
2261 1358 M 2237 1358 L
2261 1458 M 2213 1458 L
2261 1559 M 2237 1559 L
2261 1659 M 2237 1659 L
2261 1759 M 2237 1759 L
2261 1859 M 2213 1859 L
2261 1960 M 2237 1960 L
2261 2060 M 2237 2060 L
2261 2160 M 2237 2160 L
2261 2261 M 2213 2261 L
CS [] 0 setdash M
CS [] 0 setdash M
71 833 M 51 871 M 58 873 L
44 873 L
51 871 L
47 866 L
44 860 L
44 855 L
47 848 L
51 844 L
56 842 L
62 840 L
74 840 L
80 842 L
85 844 L
89 848 L
92 855 L
92 860 L
89 866 L
85 871 L
80 873 L
44 855 M 47 851 L
51 846 L
56 844 L
62 842 L
74 842 L
80 844 L
85 846 L
89 851 L
92 855 L
60 900 M 62 893 L
67 889 L
74 887 L
78 887 L
85 889 L
89 893 L
92 900 L
92 905 L
89 911 L
85 916 L
78 918 L
74 918 L
67 916 L
62 911 L
60 905 L
60 900 L
62 896 L
67 891 L
74 889 L
78 889 L
85 891 L
89 896 L
92 900 L
92 905 M 89 909 L
85 914 L
78 916 L
74 916 L
67 914 L
62 909 L
60 905 L
60 936 M 92 936 L
60 938 M 92 938 L
67 938 M 62 943 L
60 949 L
60 954 L
62 961 L
67 963 L
92 963 L
60 954 M 62 958 L
67 961 L
92 961 L
67 963 M 62 967 L
60 974 L
60 979 L
62 985 L
67 988 L
92 988 L
60 979 M 62 983 L
67 985 L
92 985 L
60 929 M 60 938 L
92 929 M 92 945 L
92 954 M 92 970 L
92 979 M 92 994 L
60 1010 M 107 1010 L
60 1012 M 107 1012 L
67 1012 M 62 1017 L
60 1021 L
60 1026 L
62 1033 L
67 1037 L
74 1039 L
78 1039 L
85 1037 L
89 1033 L
92 1026 L
92 1021 L
89 1017 L
85 1012 L
60 1026 M 62 1030 L
67 1035 L
74 1037 L
78 1037 L
85 1035 L
89 1030 L
92 1026 L
60 1003 M 60 1012 L
107 1003 M 107 1019 L
65 1057 M 67 1057 L
67 1055 L
65 1055 L
62 1057 L
60 1062 L
60 1071 L
62 1075 L
65 1077 L
69 1080 L
85 1080 L
89 1082 L
92 1084 L
65 1077 M 85 1077 L
89 1080 L
92 1084 L
92 1086 L
69 1077 M 71 1075 L
74 1062 L
76 1055 L
80 1053 L
85 1053 L
89 1055 L
92 1062 L
92 1068 L
89 1073 L
85 1077 L
74 1062 M 76 1057 L
80 1055 L
85 1055 L
89 1057 L
92 1062 L
60 1102 M 92 1102 L
60 1104 M 92 1104 L
67 1104 M 62 1109 L
60 1116 L
60 1120 L
62 1127 L
67 1129 L
92 1129 L
60 1120 M 62 1124 L
67 1127 L
92 1127 L
60 1095 M 60 1104 L
92 1095 M 92 1111 L
92 1120 M 92 1136 L
44 1151 M 47 1149 L
49 1151 L
47 1154 L
44 1151 L
60 1151 M 92 1151 L
60 1154 M 92 1154 L
60 1145 M 60 1154 L
92 1145 M 92 1160 L
60 1185 M 62 1178 L
67 1174 L
74 1172 L
78 1172 L
85 1174 L
89 1178 L
92 1185 L
92 1190 L
89 1196 L
85 1201 L
78 1203 L
74 1203 L
67 1201 L
62 1196 L
60 1190 L
60 1185 L
62 1181 L
67 1176 L
74 1174 L
78 1174 L
85 1176 L
89 1181 L
92 1185 L
92 1190 M 89 1194 L
85 1199 L
78 1201 L
74 1201 L
67 1199 L
62 1194 L
60 1190 L
60 1221 M 92 1221 L
60 1223 M 92 1223 L
67 1223 M 62 1228 L
60 1234 L
60 1239 L
62 1246 L
67 1248 L
92 1248 L
60 1239 M 62 1243 L
67 1246 L
92 1246 L
60 1214 M 60 1223 L
92 1214 M 92 1230 L
92 1239 M 92 1255 L
60 1306 M 92 1306 L
60 1308 M 92 1308 L
67 1308 M 62 1313 L
60 1320 L
60 1324 L
62 1331 L
67 1333 L
92 1333 L
60 1324 M 62 1329 L
67 1331 L
92 1331 L
67 1333 M 62 1338 L
60 1344 L
60 1349 L
62 1356 L
67 1358 L
92 1358 L
60 1349 M 62 1353 L
67 1356 L
92 1356 L
60 1299 M 60 1308 L
92 1299 M 92 1315 L
CS M
92 1324 M 92 1340 L
92 1349 M 92 1365 L
65 1380 M 67 1380 L
67 1378 L
65 1378 L
62 1380 L
60 1385 L
60 1394 L
62 1398 L
65 1401 L
69 1403 L
85 1403 L
89 1405 L
92 1407 L
65 1401 M 85 1401 L
89 1403 L
92 1407 L
92 1410 L
69 1401 M 71 1398 L
74 1385 L
76 1378 L
80 1376 L
85 1376 L
89 1378 L
92 1385 L
92 1392 L
89 1396 L
85 1401 L
74 1385 M 76 1380 L
80 1378 L
85 1378 L
89 1380 L
92 1385 L
65 1443 M 60 1445 L
69 1445 L
65 1443 L
62 1441 L
60 1436 L
60 1427 L
62 1423 L
65 1421 L
69 1421 L
71 1423 L
74 1427 L
78 1439 L
80 1443 L
83 1445 L
67 1421 M 69 1423 L
71 1427 L
76 1439 L
78 1443 L
80 1445 L
87 1445 L
89 1443 L
92 1439 L
92 1430 L
89 1425 L
87 1423 L
83 1421 L
92 1421 L
87 1423 L
65 1481 M 60 1484 L
69 1484 L
65 1481 L
62 1479 L
60 1475 L
60 1466 L
62 1461 L
65 1459 L
69 1459 L
71 1461 L
74 1466 L
78 1477 L
80 1481 L
83 1484 L
67 1459 M 69 1461 L
71 1466 L
76 1477 L
78 1481 L
80 1484 L
87 1484 L
89 1481 L
92 1477 L
92 1468 L
89 1463 L
87 1461 L
83 1459 L
92 1459 L
87 1461 L
35 1551 M 40 1546 L
47 1542 L
56 1537 L
67 1535 L
76 1535 L
87 1537 L
96 1542 L
103 1546 L
107 1551 L
40 1546 M 49 1542 L
56 1540 L
67 1537 L
76 1537 L
87 1540 L
94 1542 L
103 1546 L
44 1569 M 92 1569 L
44 1571 M 85 1584 L
44 1569 M 92 1584 L
44 1600 M 92 1584 L
44 1600 M 92 1600 L
44 1602 M 92 1602 L
44 1562 M 44 1571 L
44 1600 M 44 1609 L
92 1562 M 92 1576 L
92 1593 M 92 1609 L
77 1630 M 78 1626 L
81 1622 L
85 1619 L
89 1618 L
93 1618 L
97 1619 L
101 1622 L
104 1626 L
105 1630 L
105 1634 L
104 1638 L
101 1642 L
97 1645 L
93 1646 L
89 1646 L
85 1645 L
81 1642 L
78 1638 L
77 1634 L
77 1630 L
89 1631 M 90 1630 L
92 1630 L
93 1631 L
93 1632 L
92 1634 L
90 1634 L
89 1632 L
89 1631 L
90 1631 M 92 1631 L
92 1632 L
90 1632 L
90 1631 L
35 1657 M 40 1661 L
47 1666 L
56 1670 L
67 1672 L
76 1672 L
87 1670 L
96 1666 L
103 1661 L
107 1657 L
40 1661 M 49 1666 L
56 1668 L
67 1670 L
76 1670 L
87 1668 L
94 1666 L
103 1661 L
CS [] 0 setdash M
CS [] 0 setdash M
924 75 M 935 102 M 935 55 L
937 102 M 937 55 L
928 102 M 955 102 L
962 100 L
964 97 L
966 93 L
966 86 L
964 82 L
962 80 L
955 77 L
937 77 L
955 102 M 960 100 L
962 97 L
964 93 L
964 86 L
962 82 L
960 80 L
955 77 L
928 55 M 944 55 L
984 86 M 984 62 L
987 57 L
993 55 L
998 55 L
1005 57 L
1009 62 L
987 86 M 987 62 L
989 57 L
993 55 L
1009 86 M 1009 55 L
1011 86 M 1011 55 L
978 86 M 987 86 L
1002 86 M 1011 86 L
1009 55 M 1018 55 L
1034 102 M 1034 55 L
1036 102 M 1036 55 L
1027 102 M 1036 102 L
1027 55 M 1043 55 L
1076 82 M 1079 86 L
1079 77 L
1076 82 L
1074 84 L
1070 86 L
1061 86 L
1056 84 L
1054 82 L
1054 77 L
1056 75 L
1061 73 L
1072 68 L
1076 66 L
1079 64 L
1054 80 M 1056 77 L
1061 75 L
1072 71 L
1076 68 L
1079 66 L
1079 59 L
1076 57 L
1072 55 L
1063 55 L
1058 57 L
1056 59 L
1054 64 L
1054 55 L
1056 59 L
1097 82 M 1097 80 L
1094 80 L
1094 82 L
1097 84 L
1101 86 L
1110 86 L
1115 84 L
1117 82 L
1119 77 L
1119 62 L
1121 57 L
1124 55 L
1117 82 M 1117 62 L
1119 57 L
1124 55 L
1126 55 L
1117 77 M 1115 75 L
1101 73 L
1094 71 L
1092 66 L
1092 62 L
1094 57 L
1101 55 L
1108 55 L
1112 57 L
1117 62 L
1101 73 M 1097 71 L
1094 66 L
1094 62 L
1097 57 L
1101 55 L
1141 86 M 1141 55 L
1144 86 M 1144 55 L
1144 73 M 1146 80 L
1150 84 L
1155 86 L
1162 86 L
1164 84 L
1164 82 L
1162 80 L
1159 82 L
1162 84 L
1135 86 M 1144 86 L
1135 55 M 1150 55 L
1215 86 M 1215 55 L
1218 86 M 1218 55 L
1218 80 M 1222 84 L
1229 86 L
1233 86 L
1240 84 L
1242 80 L
1242 55 L
1233 86 M 1238 84 L
1240 80 L
1240 55 L
1242 80 M 1247 84 L
1254 86 L
1258 86 L
1265 84 L
1267 80 L
1267 55 L
1258 86 M 1263 84 L
1265 80 L
1265 55 L
1209 86 M 1218 86 L
1209 55 M 1224 55 L
1233 55 M 1249 55 L
1258 55 M 1274 55 L
1290 82 M 1290 80 L
1287 80 L
1287 82 L
1290 84 L
CS M
1294 86 L
1303 86 L
1308 84 L
1310 82 L
1312 77 L
1312 62 L
1314 57 L
1317 55 L
1310 82 M 1310 62 L
1312 57 L
1317 55 L
1319 55 L
1310 77 M 1308 75 L
1294 73 L
1287 71 L
1285 66 L
1285 62 L
1287 57 L
1294 55 L
1301 55 L
1305 57 L
1310 62 L
1294 73 M 1290 71 L
1287 66 L
1287 62 L
1290 57 L
1294 55 L
1352 82 M 1355 86 L
1355 77 L
1352 82 L
1350 84 L
1346 86 L
1337 86 L
1332 84 L
1330 82 L
1330 77 L
1332 75 L
1337 73 L
1348 68 L
1352 66 L
1355 64 L
1330 80 M 1332 77 L
1337 75 L
1348 71 L
1352 68 L
1355 66 L
1355 59 L
1352 57 L
1348 55 L
1339 55 L
1334 57 L
1332 59 L
1330 64 L
1330 55 L
1332 59 L
1391 82 M 1393 86 L
1393 77 L
1391 82 L
1388 84 L
1384 86 L
1375 86 L
1370 84 L
1368 82 L
1368 77 L
1370 75 L
1375 73 L
1386 68 L
1391 66 L
1393 64 L
1368 80 M 1370 77 L
1375 75 L
1386 71 L
1391 68 L
1393 66 L
1393 59 L
1391 57 L
1386 55 L
1377 55 L
1373 57 L
1370 59 L
1368 64 L
1368 55 L
1370 59 L
1460 111 M 1456 106 L
1451 100 L
1447 91 L
1444 80 L
1444 71 L
1447 59 L
1451 50 L
1456 44 L
1460 39 L
1456 106 M 1451 97 L
1449 91 L
1447 80 L
1447 71 L
1449 59 L
1451 53 L
1456 44 L
1478 102 M 1478 55 L
1480 102 M 1494 62 L
1478 102 M 1494 55 L
1510 102 M 1494 55 L
1510 102 M 1510 55 L
1512 102 M 1512 55 L
1471 102 M 1480 102 L
1510 102 M 1518 102 L
1471 55 M 1485 55 L
1503 55 M 1518 55 L
1539 70 M 1535 68 L
1531 66 L
1528 62 L
1527 57 L
1527 53 L
1528 49 L
1531 45 L
1535 43 L
1539 41 L
1543 41 L
1547 43 L
1551 45 L
1554 49 L
1555 53 L
1555 57 L
1554 62 L
1551 66 L
1547 68 L
1543 70 L
1539 70 L
1540 57 M 1539 56 L
1539 55 L
1540 53 L
1542 53 L
1543 55 L
1543 56 L
1542 57 L
1540 57 L
1540 56 M 1540 55 L
1542 55 L
1542 56 L
1540 56 L
1566 111 M 1570 106 L
1575 100 L
1579 91 L
1582 80 L
1582 71 L
1579 59 L
1575 50 L
1570 44 L
1566 39 L
1570 106 M 1575 97 L
1577 91 L
1579 80 L
1579 71 L
1577 59 L
1575 53 L
1570 44 L
CS [] 0 setdash M
691 2261 M 1493 255 L
CS [32 24] 0 setdash M
1125 2261 M 1928 255 L
CS [] 0 setdash M
2230 255 M 2260 286 L
2199 255 M 2260 317 L
2168 255 M 2260 348 L
2137 255 M 2261 379 L
2106 255 M 2260 409 L
2075 255 M 2260 440 L
2044 255 M 2261 471 L
2013 255 M 2260 502 L
1982 255 M 2260 533 L
1951 255 M 2260 564 L
1926 260 M 2260 595 L
1917 282 M 2260 626 L
1908 304 M 2260 657 L
1899 326 M 2261 688 L
1890 349 M 2260 719 L
1881 371 M 2260 750 L
1872 393 M 2261 781 L
1864 415 M 2260 812 L
1855 437 M 2260 843 L
1846 459 M 2260 874 L
1837 481 M 2260 905 L
1828 503 M 2260 936 L
1819 525 M 2260 966 L
1811 547 M 2261 997 L
1802 570 M 2260 1028 L
1793 592 M 2260 1059 L
1784 614 M 2261 1090 L
1775 636 M 2260 1121 L
1766 658 M 2260 1152 L
1758 680 M 2260 1183 L
1749 702 M 2261 1214 L
1740 724 M 2260 1245 L
1731 746 M 2260 1276 L
1722 769 M 2260 1307 L
1713 791 M 2261 1338 L
1704 813 M 2260 1369 L
1696 835 M 2260 1400 L
1687 857 M 2260 1431 L
1678 879 M 2261 1462 L
1669 901 M 2260 1493 L
1660 923 M 2260 1523 L
1651 945 M 2260 1554 L
1643 967 M 2261 1585 L
1634 990 M 2260 1616 L
1625 1012 M 2260 1647 L
1616 1034 M 2260 1678 L
1607 1056 M 2261 1709 L
1598 1078 M 2260 1740 L
1590 1100 M 2260 1771 L
1581 1122 M 2260 1802 L
1572 1144 M 2261 1833 L
1563 1166 M 2260 1864 L
1554 1188 M 2260 1895 L
1545 1211 M 2261 1926 L
1537 1233 M 2261 1957 L
1528 1255 M 2260 1988 L
1519 1277 M 2260 2019 L
1510 1299 M 2261 2050 L
1501 1321 M 2261 2080 L
1492 1343 M 2260 2111 L
1483 1365 M 2260 2142 L
1475 1387 M 2261 2173 L
1466 1410 M 2261 2204 L
1457 1432 M 2260 2235 L
1448 1454 M 2255 2260 L
1439 1476 M 2224 2261 L
1430 1498 M 2193 2261 L
1422 1520 M 2162 2261 L
1413 1542 M 2131 2261 L
1404 1564 M 2100 2260 L
1395 1586 M 2069 2261 L
1386 1608 M 2038 2260 L
1377 1631 M 2007 2261 L
1369 1653 M 1976 2261 L
1360 1675 M 1945 2260 L
1351 1697 M 1914 2261 L
1342 1719 M 1884 2260 L
1333 1741 M 1853 2261 L
1324 1763 M 1822 2260 L
1315 1785 M 1791 2261 L
1307 1807 M 1760 2261 L
1298 1829 M 1729 2261 L
1289 1852 M 1698 2261 L
1280 1874 M 1667 2260 L
1271 1896 M 1636 2261 L
1262 1918 M 1605 2261 L
1254 1940 M 1574 2261 L
1245 1962 M 1543 2261 L
1236 1984 M 1512 2261 L
1227 2006 M 1481 2261 L
1218 2028 M 1450 2261 L
1209 2050 M 1419 2261 L
1201 2073 M 1388 2261 L
1192 2095 M 1358 2261 L
1183 2117 M 1327 2261 L
1174 2139 M 1296 2261 L
1165 2161 M 1265 2261 L
1156 2183 M 1234 2261 L
1147 2205 M 1203 2261 L
1139 2227 M 1172 2261 L
1130 2249 M 1141 2261 L
CS [32 24] 0 setdash M
303 2261 M 1105 255 L
CS [] 0 setdash M
1085 255 M 1099 269 L
1054 255 M 1090 291 L
1023 255 M 1082 314 L
992 255 M 1073 336 L
961 255 M 1064 358 L
930 255 M 1055 380 L
899 255 M 1046 402 L
868 255 M 1037 424 L
837 255 M 1028 446 L
806 255 M 1020 468 L
775 255 M 1011 490 L
744 255 M 1002 512 L
713 255 M 993 535 L
682 255 M 984 557 L
651 255 M 975 579 L
620 255 M 967 601 L
589 255 M 958 623 L
559 255 M 949 645 L
528 255 M 940 667 L
497 255 M 931 689 L
466 255 M 922 711 L
435 255 M 914 734 L
404 255 M 905 756 L
373 255 M 896 778 L
342 255 M 887 800 L
311 255 M 878 822 L
280 255 M 869 844 L
255 260 M 861 866 L
255 291 M 852 888 L
255 322 M 843 910 L
255 353 M 834 932 L
255 384 M 825 955 L
255 415 M 816 977 L
255 446 M 807 999 L
255 477 M 799 1021 L
255 508 M 790 1043 L
255 539 M 781 1065 L
255 570 M 772 1087 L
255 601 M 763 1109 L
CS M
255 632 M 754 1131 L
255 663 M 746 1154 L
255 694 M 737 1176 L
255 725 M 728 1198 L
255 755 M 719 1220 L
255 786 M 710 1242 L
255 817 M 701 1264 L
255 848 M 693 1286 L
255 879 M 684 1308 L
255 910 M 675 1330 L
255 941 M 666 1352 L
255 972 M 657 1375 L
255 1003 M 648 1397 L
255 1034 M 639 1419 L
255 1065 M 631 1441 L
255 1096 M 622 1463 L
255 1127 M 613 1485 L
255 1158 M 604 1507 L
255 1189 M 595 1529 L
255 1220 M 586 1551 L
255 1251 M 578 1573 L
255 1282 M 569 1596 L
255 1313 M 560 1618 L
255 1343 M 551 1640 L
255 1374 M 542 1662 L
255 1405 M 533 1684 L
255 1436 M 525 1706 L
255 1467 M 516 1728 L
255 1498 M 507 1750 L
255 1529 M 498 1772 L
255 1560 M 489 1794 L
255 1591 M 480 1817 L
255 1622 M 471 1839 L
255 1653 M 463 1861 L
255 1684 M 454 1883 L
255 1715 M 445 1905 L
255 1746 M 436 1927 L
255 1777 M 427 1949 L
255 1808 M 418 1971 L
255 1839 M 410 1993 L
255 1869 M 401 2015 L
255 1900 M 392 2038 L
255 1931 M 383 2060 L
255 1962 M 374 2082 L
255 1993 M 365 2104 L
255 2024 M 357 2126 L
255 2055 M 348 2148 L
255 2086 M 339 2170 L
255 2117 M 330 2192 L
255 2148 M 321 2214 L
255 2179 M 312 2237 L
255 2210 M 304 2259 L
255 2241 M 274 2261 L
255 255 M 255 275 L
262 295 L
274 315 L
289 335 L
307 355 L
328 375 L
351 395 L
377 415 L
405 435 L
436 455 L
468 475 L
502 495 L
537 515 L
575 536 L
614 556 L
655 576 L
697 596 L
741 616 L
786 636 L
833 656 L
881 676 L
930 696 L
981 716 L
1033 736 L
1086 756 L
1140 776 L
1196 796 L
1253 816 L
1311 836 L
1370 856 L
1431 877 L
1492 897 L
1555 917 L
1618 937 L
1683 957 L
1749 977 L
1816 997 L
1883 1017 L
1952 1037 L
2022 1057 L
2093 1077 L
2164 1097 L
2237 1117 L
2261 1124 L
255 255 M 255 255 L
258 283 M 286 255 L
267 304 M 317 255 L
280 323 M 347 255 L
293 340 M 378 255 L
308 356 M 409 255 L
324 371 M 440 255 L
340 386 M 471 255 L
357 400 M 502 255 L
375 413 M 533 255 L
393 426 M 564 255 L
411 439 M 595 255 L
430 451 M 626 255 L
448 463 M 657 255 L
467 475 M 688 255 L
487 487 M 719 255 L
506 498 M 750 255 L
526 509 M 781 255 L
546 520 M 812 255 L
566 531 M 843 255 L
587 542 M 874 255 L
607 552 M 905 255 L
628 562 M 935 255 L
649 573 M 966 255 L
669 583 M 997 255 L
690 593 M 1028 255 L
712 602 M 1059 255 L
733 612 M 1090 255 L
754 622 M 1121 255 L
776 631 M 1152 255 L
797 641 M 1183 255 L
819 650 M 1214 255 L
840 659 M 1245 255 L
862 668 M 1276 255 L
884 677 M 1307 255 L
906 686 M 1338 255 L
928 695 M 1369 255 L
950 704 M 1400 255 L
973 713 M 1431 255 L
995 722 M 1462 255 L
1017 730 M 1492 255 L
1040 739 M 1523 255 L
1062 747 M 1554 255 L
1084 756 M 1585 255 L
1107 764 M 1616 255 L
1130 772 M 1647 255 L
1152 781 M 1678 255 L
1175 789 M 1709 255 L
1198 797 M 1740 255 L
1221 805 M 1771 255 L
1244 813 M 1802 255 L
1267 821 M 1833 255 L
1290 829 M 1864 255 L
1313 837 M 1895 255 L
1336 845 M 1926 255 L
1359 853 M 1957 255 L
1382 860 M 1988 255 L
1405 868 M 2019 255 L
1428 876 M 2050 255 L
1452 883 M 2080 255 L
1475 891 M 2111 255 L
1499 899 M 2142 255 L
1522 906 M 2173 255 L
1545 914 M 2204 255 L
1569 921 M 2235 255 L
1592 928 M 2261 260 L
1616 936 M 2261 291 L
1639 943 M 2261 322 L
1663 951 M 2261 353 L
1687 958 M 2261 384 L
1710 965 M 2261 415 L
1734 972 M 2261 446 L
1758 980 M 2261 477 L
1782 987 M 2261 508 L
1805 994 M 2261 539 L
1829 1001 M 2261 570 L
1853 1008 M 2261 601 L
1877 1015 M 2261 632 L
1901 1022 M 2261 663 L
1925 1029 M 2261 694 L
1949 1036 M 2261 724 L
1973 1043 M 2261 755 L
1997 1050 M 2261 786 L
2021 1057 M 2261 817 L
2045 1064 M 2261 848 L
2069 1071 M 2261 879 L
2093 1077 M 2261 910 L
2118 1084 M 2261 941 L
2142 1091 M 2261 972 L
2166 1098 M 2261 1003 L
2190 1104 M 2261 1034 L
2214 1111 M 2261 1065 L
2239 1118 M 2261 1096 L
CS [32 24] 0 setdash M
255 255 M 255 300 M 258 315 L
265 335 L
274 355 L
284 375 L
296 395 L
310 415 L
325 435 L
341 455 L
359 475 L
378 495 L
398 515 L
419 536 L
441 556 L
464 576 L
488 596 L
513 616 L
539 636 L
566 656 L
594 676 L
623 696 L
652 716 L
682 736 L
714 756 L
746 776 L
778 796 L
812 816 L
846 836 L
881 856 L
917 877 L
953 897 L
990 917 L
1028 937 L
1066 957 L
1105 977 L
1145 997 L
1186 1017 L
1227 1037 L
1268 1057 L
1311 1077 L
1354 1097 L
1397 1117 L
1441 1137 L
1486 1157 L
1532 1177 L
1577 1197 L
1624 1217 L
1671 1238 L
1719 1258 L
1767 1278 L
1816 1298 L
1865 1318 L
1915 1338 L
1965 1358 L
2016 1378 L
2068 1398 L
2120 1418 L
2172 1438 L
2225 1458 L
2261 1471 L
CS [] 0 setdash M
stroke
grestore
--- CUT HERE ---
%!PS-Adobe-2.0 EPSF-2.0
%%Creator: sets
%%BoundingBox: 0 0 574 574
%%DocumentFonts: Helvetica
%%EndComments
 72 300 div dup scale
1 setlinejoin 1 setlinecap
/Helvetica findfont 55 scalefont setfont
/B { stroke newpath } def /F { moveto 0 setlinecap} def
/C { CS M 1 1 3 { pop 3 1 roll 255 div } for SET_COLOUR } def
/CS { currentpoint stroke } def
/CF { currentpoint fill } def
/L { lineto } def /M { moveto } def
/P { moveto 0 1 rlineto stroke } def
/T { 1 setlinecap show } def
errordict /nocurrentpoint { pop 0 0 M currentpoint } put
/SET_COLOUR { pop pop pop } def
gsave 0 0 translate
CS [] 0 setdash M
CS M 1 0.5 add setlinewidth
 0 0 0 C
CS [] 0 setdash M
1258 2261 M CS [] 0 setdash M
255 255 M 2261 255 L
255 255 M 255 303 L
335 255 M 335 279 L
415 255 M 415 279 L
495 255 M 495 279 L
576 255 M 576 279 L
656 255 M 656 303 L
736 255 M 736 279 L
816 255 M 816 279 L
897 255 M 897 279 L
977 255 M 977 279 L
1057 255 M 1057 303 L
1137 255 M 1137 279 L
1218 255 M 1218 279 L
1298 255 M 1298 279 L
1378 255 M 1378 279 L
1458 255 M 1458 303 L
1538 255 M 1538 279 L
1619 255 M 1619 279 L
1699 255 M 1699 279 L
1779 255 M 1779 279 L
1859 255 M 1859 303 L
1940 255 M 1940 279 L
2020 255 M 2020 279 L
2100 255 M 2100 279 L
2180 255 M 2180 279 L
2261 255 M 2261 303 L
232 183 M 253 210 M 246 208 L
241 201 L
239 190 L
239 183 L
241 172 L
246 165 L
253 163 L
257 163 L
264 165 L
268 172 L
270 183 L
270 190 L
268 201 L
264 208 L
257 210 L
253 210 L
248 208 L
246 205 L
243 201 L
241 190 L
241 183 L
243 172 L
246 167 L
248 165 L
253 163 L
257 163 M 261 165 L
264 167 L
266 172 L
268 183 L
268 190 L
266 201 L
264 205 L
261 208 L
257 210 L
600 183 M 620 210 M 613 208 L
609 201 L
606 190 L
606 183 L
609 172 L
613 165 L
620 163 L
624 163 L
631 165 L
636 172 L
638 183 L
638 190 L
636 201 L
631 208 L
624 210 L
620 210 L
615 208 L
613 205 L
611 201 L
609 190 L
609 183 L
611 172 L
613 167 L
615 165 L
620 163 L
624 163 M 629 165 L
631 167 L
633 172 L
636 183 L
636 190 L
633 201 L
631 205 L
629 208 L
624 210 L
656 167 M 654 165 L
656 163 L
658 165 L
656 167 L
678 210 M 674 187 L
678 192 L
685 194 L
692 194 L
698 192 L
703 187 L
705 181 L
705 176 L
703 169 L
698 165 L
692 163 L
685 163 L
678 165 L
676 167 L
674 172 L
674 174 L
676 176 L
678 174 L
676 172 L
692 194 M 696 192 L
701 187 L
703 181 L
703 176 L
701 169 L
696 165 L
692 163 L
678 210 M 701 210 L
678 208 M 689 208 L
701 210 L
1035 183 M 1048 201 M 1053 203 L
1059 210 L
1059 163 L
1057 208 M 1057 163 L
1048 163 M 1068 163 L
1402 183 M 1415 201 M 1420 203 L
1427 210 L
1427 163 L
1424 208 M 1424 163 L
1415 163 M 1436 163 L
1458 167 M 1456 165 L
1458 163 L
1460 165 L
1458 167 L
1480 210 M 1476 187 L
1480 192 L
1487 194 L
1494 194 L
1501 192 L
1505 187 L
1507 181 L
1507 176 L
1505 169 L
1501 165 L
1494 163 L
1487 163 L
1480 165 L
1478 167 L
1476 172 L
1476 174 L
1478 176 L
1480 174 L
1478 172 L
1494 194 M 1498 192 L
1503 187 L
1505 181 L
1505 176 L
1503 169 L
1498 165 L
1494 163 L
1480 210 M 1503 210 L
1480 208 M 1492 208 L
1503 210 L
1837 183 M 1846 201 M 1848 199 L
1846 196 L
1844 199 L
1844 201 L
1846 205 L
1848 208 L
1855 210 L
1864 210 L
1870 208 L
1873 205 L
1875 201 L
1875 196 L
1873 192 L
1866 187 L
1855 183 L
1850 181 L
1846 176 L
1844 169 L
1844 163 L
1864 210 M 1868 208 L
1870 205 L
1873 201 L
1873 196 L
1870 192 L
1864 187 L
1855 183 L
1844 167 M 1846 169 L
1850 169 L
1862 165 L
1868 165 L
1873 167 L
1875 169 L
1850 169 M 1862 163 L
1870 163 L
1873 165 L
1875 169 L
1875 174 L
2204 183 M 2213 201 M 2215 199 L
2213 196 L
2211 199 L
2211 201 L
2213 205 L
2215 208 L
2222 210 L
2231 210 L
2238 208 L
2240 205 L
2242 201 L
2242 196 L
2240 192 L
2233 187 L
2222 183 L
2218 181 L
2213 176 L
2211 169 L
2211 163 L
2231 210 M 2236 208 L
2238 205 L
2240 201 L
2240 196 L
2238 192 L
2231 187 L
2222 183 L
2211 167 M 2213 169 L
2218 169 L
2229 165 L
2236 165 L
2240 167 L
2242 169 L
2218 169 M 2229 163 L
2238 163 L
2240 165 L
2242 169 L
2242 174 L
2260 167 M 2258 165 L
2260 163 L
2263 165 L
2260 167 L
2283 210 M 2278 187 L
2283 192 L
2290 194 L
2296 194 L
2303 192 L
2307 187 L
2310 181 L
2310 176 L
2307 169 L
2303 165 L
2296 163 L
2290 163 L
2283 165 L
2281 167 L
2278 172 L
2278 174 L
2281 176 L
2283 174 L
2281 172 L
2296 194 M 2301 192 L
2305 187 L
2307 181 L
2307 176 L
2305 169 L
2301 165 L
2296 163 L
2283 210 M 2305 210 L
2283 208 M 2294 208 L
2305 210 L
255 2261 M 2261 2261 L
255 2261 M 255 2213 L
335 2261 M 335 2237 L
415 2261 M 415 2237 L
495 2261 M 495 2237 L
576 2261 M 576 2237 L
656 2261 M 656 2213 L
736 2261 M 736 2237 L
816 2261 M 816 2237 L
897 2261 M 897 2237 L
977 2261 M 977 2237 L
1057 2261 M 1057 2213 L
1137 2261 M 1137 2237 L
1218 2261 M 1218 2237 L
1298 2261 M 1298 2237 L
1378 2261 M 1378 2237 L
1458 2261 M 1458 2213 L
1538 2261 M 1538 2237 L
1619 2261 M 1619 2237 L
1699 2261 M 1699 2237 L
1779 2261 M 1779 2237 L
1859 2261 M 1859 2213 L
CS M
1940 2261 M 1940 2237 L
2020 2261 M 2020 2237 L
2100 2261 M 2100 2237 L
2180 2261 M 2180 2237 L
2261 2261 M 2261 2213 L
255 255 M 255 2261 L
255 255 M 303 255 L
255 335 M 279 335 L
255 415 M 279 415 L
255 495 M 279 495 L
255 576 M 279 576 L
255 656 M 303 656 L
255 736 M 279 736 L
255 816 M 279 816 L
255 897 M 279 897 L
255 977 M 279 977 L
255 1057 M 303 1057 L
255 1137 M 279 1137 L
255 1218 M 279 1218 L
255 1298 M 279 1298 L
255 1378 M 279 1378 L
255 1458 M 303 1458 L
255 1538 M 279 1538 L
255 1619 M 279 1619 L
255 1699 M 279 1699 L
255 1779 M 279 1779 L
255 1859 M 303 1859 L
255 1940 M 279 1940 L
255 2020 M 279 2020 L
255 2100 M 279 2100 L
255 2180 M 279 2180 L
255 2261 M 303 2261 L
174 255 M 194 282 M 187 279 L
183 273 L
181 261 L
181 255 L
183 244 L
187 237 L
194 235 L
199 235 L
205 237 L
210 244 L
212 255 L
212 261 L
210 273 L
205 279 L
199 282 L
194 282 L
190 279 L
187 277 L
185 273 L
183 261 L
183 255 L
185 244 L
187 239 L
190 237 L
194 235 L
199 235 M 203 237 L
205 239 L
208 244 L
210 255 L
210 261 L
208 273 L
205 277 L
203 279 L
199 282 L
107 656 M 127 683 M 120 681 L
116 674 L
113 663 L
113 656 L
116 645 L
120 638 L
127 636 L
131 636 L
138 638 L
142 645 L
145 656 L
145 663 L
142 674 L
138 681 L
131 683 L
127 683 L
122 681 L
120 678 L
118 674 L
116 663 L
116 656 L
118 645 L
120 640 L
122 638 L
127 636 L
131 636 M 136 638 L
138 640 L
140 645 L
142 656 L
142 663 L
140 674 L
138 678 L
136 681 L
131 683 L
163 640 M 160 638 L
163 636 L
165 638 L
163 640 L
185 683 M 181 660 L
185 665 L
192 667 L
198 667 L
205 665 L
210 660 L
212 654 L
212 649 L
210 642 L
205 638 L
198 636 L
192 636 L
185 638 L
183 640 L
181 645 L
181 647 L
183 649 L
185 647 L
183 645 L
198 667 M 203 665 L
207 660 L
210 654 L
210 649 L
207 642 L
203 638 L
198 636 L
185 683 M 207 683 L
185 681 M 196 681 L
207 683 L
174 1057 M 187 1075 M 192 1077 L
199 1084 L
199 1037 L
196 1082 M 196 1037 L
187 1037 M 208 1037 L
107 1458 M 120 1476 M 125 1478 L
131 1485 L
131 1438 L
129 1483 M 129 1438 L
120 1438 M 140 1438 L
163 1442 M 160 1440 L
163 1438 L
165 1440 L
163 1442 L
185 1485 M 181 1463 L
185 1467 L
192 1469 L
198 1469 L
205 1467 L
210 1463 L
212 1456 L
212 1451 L
210 1445 L
205 1440 L
198 1438 L
192 1438 L
185 1440 L
183 1442 L
181 1447 L
181 1449 L
183 1451 L
185 1449 L
183 1447 L
198 1469 M 203 1467 L
207 1463 L
210 1456 L
210 1451 L
207 1445 L
203 1440 L
198 1438 L
185 1485 M 207 1485 L
185 1483 M 196 1483 L
207 1485 L
174 1859 M 183 1877 M 185 1875 L
183 1873 L
181 1875 L
181 1877 L
183 1882 L
185 1884 L
192 1886 L
201 1886 L
208 1884 L
210 1882 L
212 1877 L
212 1873 L
210 1868 L
203 1864 L
192 1859 L
187 1857 L
183 1853 L
181 1846 L
181 1839 L
201 1886 M 205 1884 L
208 1882 L
210 1877 L
210 1873 L
208 1868 L
201 1864 L
192 1859 L
181 1844 M 183 1846 L
187 1846 L
199 1841 L
205 1841 L
210 1844 L
212 1846 L
187 1846 M 199 1839 L
208 1839 L
210 1841 L
212 1846 L
212 1850 L
107 2260 M 116 2278 M 118 2276 L
116 2274 L
113 2276 L
113 2278 L
116 2283 L
118 2285 L
125 2287 L
133 2287 L
140 2285 L
142 2283 L
145 2278 L
145 2274 L
142 2269 L
136 2265 L
125 2260 L
120 2258 L
116 2254 L
113 2247 L
113 2240 L
133 2287 M 138 2285 L
140 2283 L
142 2278 L
142 2274 L
140 2269 L
133 2265 L
125 2260 L
113 2245 M 116 2247 L
120 2247 L
131 2242 L
138 2242 L
142 2245 L
145 2247 L
120 2247 M 131 2240 L
140 2240 L
142 2242 L
145 2247 L
145 2251 L
163 2245 M 160 2242 L
163 2240 L
165 2242 L
163 2245 L
185 2287 M 181 2265 L
185 2269 L
192 2272 L
198 2272 L
205 2269 L
210 2265 L
212 2258 L
212 2254 L
210 2247 L
205 2242 L
198 2240 L
192 2240 L
185 2242 L
183 2245 L
181 2249 L
181 2251 L
183 2254 L
185 2251 L
183 2249 L
198 2272 M 203 2269 L
207 2265 L
210 2258 L
210 2254 L
207 2247 L
203 2242 L
198 2240 L
185 2287 M 207 2287 L
185 2285 M 196 2285 L
207 2287 L
2261 255 M 2261 2261 L
2261 255 M 2213 255 L
2261 335 M 2237 335 L
2261 415 M 2237 415 L
2261 495 M 2237 495 L
2261 576 M 2237 576 L
2261 656 M 2213 656 L
2261 736 M 2237 736 L
2261 816 M 2237 816 L
2261 897 M 2237 897 L
2261 977 M 2237 977 L
2261 1057 M 2213 1057 L
2261 1137 M 2237 1137 L
2261 1218 M 2237 1218 L
2261 1298 M 2237 1298 L
2261 1378 M 2237 1378 L
2261 1458 M 2213 1458 L
CS M
2261 1538 M 2237 1538 L
2261 1619 M 2237 1619 L
2261 1699 M 2237 1699 L
2261 1779 M 2237 1779 L
2261 1859 M 2213 1859 L
2261 1940 M 2237 1940 L
2261 2020 M 2237 2020 L
2261 2100 M 2237 2100 L
2261 2180 M 2237 2180 L
2261 2261 M 2213 2261 L
CS [] 0 setdash M
CS [] 0 setdash M
71 833 M 51 871 M 58 873 L
44 873 L
51 871 L
47 866 L
44 860 L
44 855 L
47 848 L
51 844 L
56 842 L
62 840 L
74 840 L
80 842 L
85 844 L
89 848 L
92 855 L
92 860 L
89 866 L
85 871 L
80 873 L
44 855 M 47 851 L
51 846 L
56 844 L
62 842 L
74 842 L
80 844 L
85 846 L
89 851 L
92 855 L
60 900 M 62 893 L
67 889 L
74 887 L
78 887 L
85 889 L
89 893 L
92 900 L
92 905 L
89 911 L
85 916 L
78 918 L
74 918 L
67 916 L
62 911 L
60 905 L
60 900 L
62 896 L
67 891 L
74 889 L
78 889 L
85 891 L
89 896 L
92 900 L
92 905 M 89 909 L
85 914 L
78 916 L
74 916 L
67 914 L
62 909 L
60 905 L
60 936 M 92 936 L
60 938 M 92 938 L
67 938 M 62 943 L
60 949 L
60 954 L
62 961 L
67 963 L
92 963 L
60 954 M 62 958 L
67 961 L
92 961 L
67 963 M 62 967 L
60 974 L
60 979 L
62 985 L
67 988 L
92 988 L
60 979 M 62 983 L
67 985 L
92 985 L
60 929 M 60 938 L
92 929 M 92 945 L
92 954 M 92 970 L
92 979 M 92 994 L
60 1010 M 107 1010 L
60 1012 M 107 1012 L
67 1012 M 62 1017 L
60 1021 L
60 1026 L
62 1033 L
67 1037 L
74 1039 L
78 1039 L
85 1037 L
89 1033 L
92 1026 L
92 1021 L
89 1017 L
85 1012 L
60 1026 M 62 1030 L
67 1035 L
74 1037 L
78 1037 L
85 1035 L
89 1030 L
92 1026 L
60 1003 M 60 1012 L
107 1003 M 107 1019 L
65 1057 M 67 1057 L
67 1055 L
65 1055 L
62 1057 L
60 1062 L
60 1071 L
62 1075 L
65 1077 L
69 1080 L
85 1080 L
89 1082 L
92 1084 L
65 1077 M 85 1077 L
89 1080 L
92 1084 L
92 1086 L
69 1077 M 71 1075 L
74 1062 L
76 1055 L
80 1053 L
85 1053 L
89 1055 L
92 1062 L
92 1068 L
89 1073 L
85 1077 L
74 1062 M 76 1057 L
80 1055 L
85 1055 L
89 1057 L
92 1062 L
60 1102 M 92 1102 L
60 1104 M 92 1104 L
67 1104 M 62 1109 L
60 1116 L
60 1120 L
62 1127 L
67 1129 L
92 1129 L
60 1120 M 62 1124 L
67 1127 L
92 1127 L
60 1095 M 60 1104 L
92 1095 M 92 1111 L
92 1120 M 92 1136 L
44 1151 M 47 1149 L
49 1151 L
47 1154 L
44 1151 L
60 1151 M 92 1151 L
60 1154 M 92 1154 L
60 1145 M 60 1154 L
92 1145 M 92 1160 L
60 1185 M 62 1178 L
67 1174 L
74 1172 L
78 1172 L
85 1174 L
89 1178 L
92 1185 L
92 1190 L
89 1196 L
85 1201 L
78 1203 L
74 1203 L
67 1201 L
62 1196 L
60 1190 L
60 1185 L
62 1181 L
67 1176 L
74 1174 L
78 1174 L
85 1176 L
89 1181 L
92 1185 L
92 1190 M 89 1194 L
85 1199 L
78 1201 L
74 1201 L
67 1199 L
62 1194 L
60 1190 L
60 1221 M 92 1221 L
60 1223 M 92 1223 L
67 1223 M 62 1228 L
60 1234 L
60 1239 L
62 1246 L
67 1248 L
92 1248 L
60 1239 M 62 1243 L
67 1246 L
92 1246 L
60 1214 M 60 1223 L
92 1214 M 92 1230 L
92 1239 M 92 1255 L
60 1306 M 92 1306 L
60 1308 M 92 1308 L
67 1308 M 62 1313 L
60 1320 L
60 1324 L
62 1331 L
67 1333 L
92 1333 L
60 1324 M 62 1329 L
67 1331 L
92 1331 L
67 1333 M 62 1338 L
60 1344 L
60 1349 L
62 1356 L
67 1358 L
92 1358 L
60 1349 M 62 1353 L
67 1356 L
92 1356 L
60 1299 M 60 1308 L
92 1299 M 92 1315 L
92 1324 M 92 1340 L
92 1349 M 92 1365 L
65 1380 M 67 1380 L
67 1378 L
65 1378 L
62 1380 L
60 1385 L
60 1394 L
62 1398 L
65 1401 L
69 1403 L
85 1403 L
89 1405 L
92 1407 L
65 1401 M 85 1401 L
89 1403 L
92 1407 L
92 1410 L
69 1401 M 71 1398 L
74 1385 L
76 1378 L
80 1376 L
85 1376 L
89 1378 L
92 1385 L
92 1392 L
89 1396 L
85 1401 L
74 1385 M 76 1380 L
80 1378 L
85 1378 L
89 1380 L
92 1385 L
65 1443 M 60 1445 L
69 1445 L
65 1443 L
62 1441 L
60 1436 L
60 1427 L
62 1423 L
65 1421 L
69 1421 L
71 1423 L
74 1427 L
78 1439 L
80 1443 L
83 1445 L
67 1421 M 69 1423 L
71 1427 L
76 1439 L
78 1443 L
80 1445 L
87 1445 L
89 1443 L
92 1439 L
92 1430 L
89 1425 L
87 1423 L
83 1421 L
92 1421 L
87 1423 L
65 1481 M 60 1484 L
69 1484 L
65 1481 L
62 1479 L
CS M
60 1475 L
60 1466 L
62 1461 L
65 1459 L
69 1459 L
71 1461 L
74 1466 L
78 1477 L
80 1481 L
83 1484 L
67 1459 M 69 1461 L
71 1466 L
76 1477 L
78 1481 L
80 1484 L
87 1484 L
89 1481 L
92 1477 L
92 1468 L
89 1463 L
87 1461 L
83 1459 L
92 1459 L
87 1461 L
35 1551 M 40 1546 L
47 1542 L
56 1537 L
67 1535 L
76 1535 L
87 1537 L
96 1542 L
103 1546 L
107 1551 L
40 1546 M 49 1542 L
56 1540 L
67 1537 L
76 1537 L
87 1540 L
94 1542 L
103 1546 L
44 1569 M 92 1569 L
44 1571 M 85 1584 L
44 1569 M 92 1584 L
44 1600 M 92 1584 L
44 1600 M 92 1600 L
44 1602 M 92 1602 L
44 1562 M 44 1571 L
44 1600 M 44 1609 L
92 1562 M 92 1576 L
92 1593 M 92 1609 L
77 1630 M 78 1626 L
81 1622 L
85 1619 L
89 1618 L
93 1618 L
97 1619 L
101 1622 L
104 1626 L
105 1630 L
105 1634 L
104 1638 L
101 1642 L
97 1645 L
93 1646 L
89 1646 L
85 1645 L
81 1642 L
78 1638 L
77 1634 L
77 1630 L
89 1631 M 90 1630 L
92 1630 L
93 1631 L
93 1632 L
92 1634 L
90 1634 L
89 1632 L
89 1631 L
90 1631 M 92 1631 L
92 1632 L
90 1632 L
90 1631 L
35 1657 M 40 1661 L
47 1666 L
56 1670 L
67 1672 L
76 1672 L
87 1670 L
96 1666 L
103 1661 L
107 1657 L
40 1661 M 49 1666 L
56 1668 L
67 1670 L
76 1670 L
87 1668 L
94 1666 L
103 1661 L
CS [] 0 setdash M
CS [] 0 setdash M
924 75 M 935 102 M 935 55 L
937 102 M 937 55 L
928 102 M 955 102 L
962 100 L
964 97 L
966 93 L
966 86 L
964 82 L
962 80 L
955 77 L
937 77 L
955 102 M 960 100 L
962 97 L
964 93 L
964 86 L
962 82 L
960 80 L
955 77 L
928 55 M 944 55 L
984 86 M 984 62 L
987 57 L
993 55 L
998 55 L
1005 57 L
1009 62 L
987 86 M 987 62 L
989 57 L
993 55 L
1009 86 M 1009 55 L
1011 86 M 1011 55 L
978 86 M 987 86 L
1002 86 M 1011 86 L
1009 55 M 1018 55 L
1034 102 M 1034 55 L
1036 102 M 1036 55 L
1027 102 M 1036 102 L
1027 55 M 1043 55 L
1076 82 M 1079 86 L
1079 77 L
1076 82 L
1074 84 L
1070 86 L
1061 86 L
1056 84 L
1054 82 L
1054 77 L
1056 75 L
1061 73 L
1072 68 L
1076 66 L
1079 64 L
1054 80 M 1056 77 L
1061 75 L
1072 71 L
1076 68 L
1079 66 L
1079 59 L
1076 57 L
1072 55 L
1063 55 L
1058 57 L
1056 59 L
1054 64 L
1054 55 L
1056 59 L
1097 82 M 1097 80 L
1094 80 L
1094 82 L
1097 84 L
1101 86 L
1110 86 L
1115 84 L
1117 82 L
1119 77 L
1119 62 L
1121 57 L
1124 55 L
1117 82 M 1117 62 L
1119 57 L
1124 55 L
1126 55 L
1117 77 M 1115 75 L
1101 73 L
1094 71 L
1092 66 L
1092 62 L
1094 57 L
1101 55 L
1108 55 L
1112 57 L
1117 62 L
1101 73 M 1097 71 L
1094 66 L
1094 62 L
1097 57 L
1101 55 L
1141 86 M 1141 55 L
1144 86 M 1144 55 L
1144 73 M 1146 80 L
1150 84 L
1155 86 L
1162 86 L
1164 84 L
1164 82 L
1162 80 L
1159 82 L
1162 84 L
1135 86 M 1144 86 L
1135 55 M 1150 55 L
1215 86 M 1215 55 L
1218 86 M 1218 55 L
1218 80 M 1222 84 L
1229 86 L
1233 86 L
1240 84 L
1242 80 L
1242 55 L
1233 86 M 1238 84 L
1240 80 L
1240 55 L
1242 80 M 1247 84 L
1254 86 L
1258 86 L
1265 84 L
1267 80 L
1267 55 L
1258 86 M 1263 84 L
1265 80 L
1265 55 L
1209 86 M 1218 86 L
1209 55 M 1224 55 L
1233 55 M 1249 55 L
1258 55 M 1274 55 L
1290 82 M 1290 80 L
1287 80 L
1287 82 L
1290 84 L
1294 86 L
1303 86 L
1308 84 L
1310 82 L
1312 77 L
1312 62 L
1314 57 L
1317 55 L
1310 82 M 1310 62 L
1312 57 L
1317 55 L
1319 55 L
1310 77 M 1308 75 L
1294 73 L
1287 71 L
1285 66 L
1285 62 L
1287 57 L
1294 55 L
1301 55 L
1305 57 L
1310 62 L
1294 73 M 1290 71 L
1287 66 L
1287 62 L
1290 57 L
1294 55 L
1352 82 M 1355 86 L
1355 77 L
1352 82 L
1350 84 L
1346 86 L
1337 86 L
1332 84 L
1330 82 L
1330 77 L
1332 75 L
1337 73 L
1348 68 L
1352 66 L
1355 64 L
1330 80 M 1332 77 L
1337 75 L
1348 71 L
1352 68 L
1355 66 L
1355 59 L
1352 57 L
1348 55 L
1339 55 L
1334 57 L
1332 59 L
1330 64 L
1330 55 L
1332 59 L
1391 82 M 1393 86 L
1393 77 L
1391 82 L
1388 84 L
1384 86 L
1375 86 L
1370 84 L
1368 82 L
1368 77 L
1370 75 L
CS M
1375 73 L
1386 68 L
1391 66 L
1393 64 L
1368 80 M 1370 77 L
1375 75 L
1386 71 L
1391 68 L
1393 66 L
1393 59 L
1391 57 L
1386 55 L
1377 55 L
1373 57 L
1370 59 L
1368 64 L
1368 55 L
1370 59 L
1460 111 M 1456 106 L
1451 100 L
1447 91 L
1444 80 L
1444 71 L
1447 59 L
1451 50 L
1456 44 L
1460 39 L
1456 106 M 1451 97 L
1449 91 L
1447 80 L
1447 71 L
1449 59 L
1451 53 L
1456 44 L
1478 102 M 1478 55 L
1480 102 M 1494 62 L
1478 102 M 1494 55 L
1510 102 M 1494 55 L
1510 102 M 1510 55 L
1512 102 M 1512 55 L
1471 102 M 1480 102 L
1510 102 M 1518 102 L
1471 55 M 1485 55 L
1503 55 M 1518 55 L
1539 70 M 1535 68 L
1531 66 L
1528 62 L
1527 57 L
1527 53 L
1528 49 L
1531 45 L
1535 43 L
1539 41 L
1543 41 L
1547 43 L
1551 45 L
1554 49 L
1555 53 L
1555 57 L
1554 62 L
1551 66 L
1547 68 L
1543 70 L
1539 70 L
1540 57 M 1539 56 L
1539 55 L
1540 53 L
1542 53 L
1543 55 L
1543 56 L
1542 57 L
1540 57 L
1540 56 M 1540 55 L
1542 55 L
1542 56 L
1540 56 L
1566 111 M 1570 106 L
1575 100 L
1579 91 L
1582 80 L
1582 71 L
1579 59 L
1575 50 L
1570 44 L
1566 39 L
1570 106 M 1575 97 L
1577 91 L
1579 80 L
1579 71 L
1577 59 L
1575 53 L
1570 44 L
CS [] 0 setdash M
286 2261 M 2261 286 L
CS [32 24] 0 setdash M
379 2261 M 2261 379 L
CS [] 0 setdash M
2245 394 M 2260 409 L
2230 410 M 2260 440 L
2214 425 M 2260 471 L
2199 441 M 2260 502 L
2183 456 M 2260 533 L
2168 472 M 2260 564 L
2152 487 M 2260 595 L
2137 503 M 2260 626 L
2122 518 M 2260 657 L
2106 533 M 2260 688 L
2091 549 M 2260 719 L
2075 564 M 2260 750 L
2060 580 M 2260 781 L
2044 595 M 2260 812 L
2029 611 M 2260 843 L
2013 626 M 2260 874 L
1998 642 M 2260 905 L
1982 657 M 2260 936 L
1967 673 M 2260 966 L
1951 688 M 2260 997 L
1936 704 M 2260 1028 L
1920 719 M 2260 1059 L
1905 735 M 2260 1090 L
1889 750 M 2260 1121 L
1874 766 M 2260 1152 L
1858 781 M 2260 1183 L
1843 796 M 2260 1214 L
1828 812 M 2260 1245 L
1812 827 M 2260 1276 L
1797 843 M 2260 1307 L
1781 858 M 2260 1338 L
1766 874 M 2260 1369 L
1750 889 M 2260 1400 L
1735 905 M 2260 1431 L
1719 920 M 2260 1462 L
1704 936 M 2260 1493 L
1688 951 M 2260 1523 L
1673 967 M 2260 1554 L
1657 982 M 2260 1585 L
1642 998 M 2260 1616 L
1626 1013 M 2260 1647 L
1611 1029 M 2260 1678 L
1595 1044 M 2260 1709 L
1580 1060 M 2260 1740 L
1565 1075 M 2260 1771 L
1549 1090 M 2260 1802 L
1534 1106 M 2261 1833 L
1518 1121 M 2260 1864 L
1503 1137 M 2260 1895 L
1487 1152 M 2260 1926 L
1472 1168 M 2260 1957 L
1456 1183 M 2260 1988 L
1441 1199 M 2260 2019 L
1425 1214 M 2260 2050 L
1410 1230 M 2261 2080 L
1394 1245 M 2260 2111 L
1379 1261 M 2260 2142 L
1363 1276 M 2260 2173 L
1348 1292 M 2260 2204 L
1332 1307 M 2260 2235 L
1317 1323 M 2255 2261 L
1301 1338 M 2224 2261 L
1286 1354 M 2193 2260 L
1271 1369 M 2162 2261 L
1255 1384 M 2131 2261 L
1240 1400 M 2100 2261 L
1224 1415 M 2069 2261 L
1209 1431 M 2038 2261 L
1193 1446 M 2007 2261 L
1178 1462 M 1976 2261 L
1162 1477 M 1945 2260 L
1147 1493 M 1914 2261 L
1131 1508 M 1884 2261 L
1116 1524 M 1853 2261 L
1100 1539 M 1822 2261 L
1085 1555 M 1791 2261 L
1069 1570 M 1760 2261 L
1054 1586 M 1729 2261 L
1038 1601 M 1698 2261 L
1023 1617 M 1667 2261 L
1007 1632 M 1636 2261 L
992 1648 M 1605 2261 L
977 1663 M 1574 2261 L
961 1678 M 1543 2261 L
946 1694 M 1512 2261 L
930 1709 M 1481 2261 L
915 1725 M 1450 2261 L
899 1740 M 1419 2261 L
884 1756 M 1388 2261 L
868 1771 M 1358 2261 L
853 1787 M 1327 2261 L
837 1802 M 1296 2261 L
822 1818 M 1265 2261 L
806 1833 M 1234 2261 L
791 1849 M 1203 2261 L
775 1864 M 1172 2261 L
760 1880 M 1141 2261 L
744 1895 M 1110 2261 L
729 1911 M 1079 2261 L
714 1926 M 1048 2261 L
698 1941 M 1017 2261 L
683 1957 M 986 2261 L
667 1972 M 955 2261 L
652 1988 M 924 2261 L
636 2003 M 893 2261 L
621 2019 M 862 2261 L
605 2034 M 831 2261 L
590 2050 M 800 2261 L
574 2065 M 770 2261 L
559 2081 M 739 2261 L
543 2096 M 708 2261 L
528 2112 M 677 2261 L
512 2127 M 646 2261 L
497 2143 M 615 2261 L
481 2158 M 584 2261 L
466 2174 M 553 2261 L
450 2189 M 522 2261 L
435 2204 M 491 2261 L
420 2220 M 460 2261 L
404 2235 M 429 2261 L
389 2251 M 398 2261 L
CS [32 24] 0 setdash M
255 2200 M 2200 255 L
CS [] 0 setdash M
2199 255 M 2199 255 L
2168 255 M 2184 271 L
2137 255 M 2168 286 L
2106 255 M 2153 302 L
2075 255 M 2137 317 L
2044 255 M 2122 333 L
2013 255 M 2106 348 L
1982 255 M 2091 364 L
1951 255 M 2075 379 L
1920 255 M 2060 394 L
1889 255 M 2044 410 L
1858 255 M 2029 425 L
1827 255 M 2013 441 L
1796 255 M 1998 456 L
1765 255 M 1983 472 L
1734 255 M 1967 487 L
1704 255 M 1952 503 L
1673 255 M 1936 518 L
1642 255 M 1921 534 L
1611 255 M 1905 549 L
1580 255 M 1890 565 L
1549 255 M 1874 580 L
1518 255 M 1859 596 L
1487 255 M 1843 611 L
1456 255 M 1828 627 L
1425 255 M 1812 642 L
1394 255 M 1797 658 L
1363 255 M 1781 673 L
1332 255 M 1766 688 L
1301 255 M 1750 704 L
1270 255 M 1735 719 L
1239 255 M 1720 735 L
1208 255 M 1704 750 L
1177 255 M 1689 766 L
1147 255 M 1673 781 L
1116 255 M 1658 797 L
1085 255 M 1642 812 L
1054 255 M 1627 828 L
1023 255 M 1611 843 L
992 255 M 1596 859 L
961 255 M 1580 874 L
930 255 M 1565 890 L
899 255 M 1549 905 L
868 255 M 1534 921 L
837 255 M 1518 936 L
806 255 M 1503 951 L
775 255 M 1487 967 L
744 255 M 1472 982 L
713 255 M 1456 998 L
682 255 M 1441 1013 L
651 255 M 1425 1029 L
620 255 M 1410 1044 L
589 255 M 1395 1060 L
559 255 M 1379 1075 L
528 255 M 1364 1091 L
497 255 M 1348 1106 L
466 255 M 1333 1122 L
435 255 M 1317 1137 L
404 255 M 1302 1153 L
373 255 M 1286 1168 L
342 255 M 1271 1184 L
311 255 M 1255 1199 L
280 255 M 1240 1214 L
255 260 M 1224 1230 L
255 291 M 1209 1245 L
255 322 M 1193 1261 L
255 353 M 1178 1276 L
255 384 M 1162 1292 L
255 415 M 1147 1307 L
255 446 M 1132 1323 L
255 477 M 1116 1338 L
255 508 M 1101 1354 L
255 539 M 1085 1369 L
255 570 M 1070 1385 L
255 601 M 1054 1400 L
255 632 M 1039 1416 L
255 663 M 1023 1431 L
255 694 M 1008 1447 L
255 725 M 992 1462 L
255 755 M 977 1478 L
255 786 M 961 1493 L
255 817 M 946 1508 L
255 848 M 930 1524 L
255 879 M 915 1539 L
CS M
255 910 M 899 1555 L
255 941 M 884 1570 L
255 972 M 868 1586 L
255 1003 M 853 1601 L
255 1034 M 838 1617 L
255 1065 M 822 1632 L
255 1096 M 807 1648 L
255 1127 M 791 1663 L
255 1158 M 776 1679 L
255 1189 M 760 1694 L
255 1220 M 745 1710 L
255 1251 M 729 1725 L
255 1282 M 714 1741 L
255 1313 M 698 1756 L
255 1343 M 683 1772 L
255 1374 M 667 1787 L
255 1405 M 652 1803 L
255 1436 M 636 1818 L
255 1467 M 621 1833 L
255 1498 M 605 1849 L
255 1529 M 590 1864 L
255 1560 M 575 1880 L
255 1591 M 559 1895 L
255 1622 M 544 1911 L
255 1653 M 528 1926 L
255 1684 M 513 1942 L
255 1715 M 497 1957 L
255 1746 M 482 1973 L
255 1777 M 466 1988 L
255 1808 M 451 2004 L
255 1839 M 435 2019 L
255 1869 M 420 2035 L
255 1900 M 404 2050 L
255 1931 M 389 2066 L
255 1962 M 373 2081 L
255 1993 M 358 2096 L
255 2024 M 342 2112 L
255 2055 M 327 2127 L
255 2086 M 312 2143 L
255 2117 M 296 2158 L
255 2148 M 281 2174 L
255 2179 M 265 2189 L
255 255 M 255 452 M 256 455 L
260 463 L
265 471 L
270 479 L
275 487 L
280 495 L
285 503 L
291 511 L
296 519 L
302 528 L
309 536 L
315 544 L
322 552 L
329 560 L
336 568 L
343 576 L
350 584 L
358 592 L
366 600 L
374 608 L
382 616 L
390 624 L
399 632 L
407 640 L
416 648 L
425 656 L
434 664 L
444 672 L
453 680 L
463 688 L
473 696 L
483 704 L
493 712 L
503 720 L
514 728 L
525 736 L
536 744 L
547 752 L
558 760 L
569 768 L
580 776 L
592 784 L
604 792 L
616 800 L
628 808 L
640 816 L
652 824 L
665 832 L
677 840 L
690 848 L
703 857 L
716 864 L
729 872 L
743 881 L
756 889 L
770 897 L
783 905 L
797 913 L
811 921 L
825 929 L
840 937 L
854 945 L
869 953 L
883 961 L
898 969 L
913 977 L
928 985 L
943 993 L
958 1001 L
974 1009 L
989 1017 L
1005 1025 L
1021 1033 L
1037 1041 L
1053 1049 L
1069 1057 L
1085 1065 L
1102 1073 L
1118 1081 L
1135 1089 L
1152 1097 L
1169 1105 L
1186 1113 L
1203 1121 L
1220 1129 L
1237 1137 L
1255 1145 L
1272 1153 L
1290 1161 L
1308 1169 L
1326 1177 L
1344 1185 L
1362 1193 L
1380 1201 L
1399 1209 L
1417 1217 L
1436 1225 L
1454 1234 L
1473 1242 L
1492 1250 L
1511 1258 L
1530 1266 L
1550 1274 L
1569 1282 L
1588 1290 L
1608 1298 L
1628 1306 L
1647 1314 L
1667 1322 L
1687 1330 L
1707 1338 L
1728 1346 L
1748 1354 L
1768 1362 L
1789 1370 L
1810 1378 L
1830 1386 L
1851 1394 L
1872 1402 L
1893 1410 L
1914 1418 L
1935 1426 L
1957 1434 L
1978 1442 L
2000 1450 L
2021 1458 L
2043 1466 L
2065 1474 L
2087 1482 L
2109 1490 L
2131 1498 L
2153 1506 L
2175 1514 L
2198 1522 L
2220 1530 L
2243 1538 L
2261 1545 L
255 255 M 255 255 L
255 286 M 286 255 L
255 317 M 317 255 L
255 348 M 348 255 L
255 378 M 379 255 L
255 409 M 409 255 L
255 440 M 440 255 L
261 465 M 471 255 L
273 484 M 502 255 L
285 503 M 533 255 L
298 521 M 564 255 L
311 539 M 595 255 L
325 556 M 626 255 L
340 572 M 657 255 L
354 588 M 688 255 L
370 604 M 719 255 L
385 619 M 750 255 L
401 634 M 781 255 L
417 649 M 812 255 L
434 664 M 843 255 L
451 678 M 874 255 L
468 692 M 905 255 L
485 705 M 936 255 L
502 719 M 966 255 L
520 732 M 997 255 L
537 746 M 1028 255 L
555 759 M 1059 255 L
574 771 M 1090 255 L
592 784 M 1121 255 L
610 797 M 1152 255 L
629 809 M 1183 255 L
647 821 M 1214 255 L
666 833 M 1245 255 L
685 845 M 1276 255 L
704 857 M 1307 255 L
724 869 M 1338 255 L
743 881 M 1369 255 L
762 892 M 1400 255 L
782 904 M 1431 255 L
801 915 M 1462 255 L
821 926 M 1493 255 L
841 937 M 1523 255 L
861 948 M 1554 255 L
881 959 M 1585 255 L
901 970 M 1616 255 L
921 981 M 1647 255 L
941 992 M 1678 255 L
961 1002 M 1709 255 L
982 1013 M 1740 255 L
1002 1023 M 1771 255 L
1023 1034 M 1802 255 L
1043 1044 M 1833 255 L
1064 1055 M 1864 255 L
1085 1065 M 1895 255 L
1106 1075 M 1926 255 L
1126 1085 M 1957 255 L
1147 1095 M 1988 255 L
1168 1105 M 2019 255 L
1189 1115 M 2050 255 L
1210 1125 M 2080 255 L
1232 1135 M 2111 255 L
1253 1144 M 2142 255 L
1274 1154 M 2173 255 L
1295 1164 M 2204 255 L
1317 1173 M 2235 255 L
1338 1183 M 2261 260 L
1359 1192 M 2261 291 L
1381 1202 M 2261 322 L
1403 1211 M 2261 353 L
1424 1221 M 2261 384 L
1446 1230 M 2261 415 L
1467 1239 M 2261 446 L
1489 1248 M 2261 477 L
1511 1258 M 2261 508 L
1533 1267 M 2261 539 L
1555 1276 M 2261 570 L
1576 1285 M 2261 601 L
1598 1294 M 2261 632 L
1620 1303 M 2261 663 L
1642 1312 M 2261 694 L
1664 1321 M 2261 724 L
1686 1330 M 2261 755 L
1709 1338 M 2261 786 L
1731 1347 M 2261 817 L
1753 1356 M 2261 848 L
1775 1365 M 2261 879 L
1797 1373 M 2261 910 L
1820 1382 M 2261 941 L
1842 1391 M 2261 972 L
1864 1399 M 2261 1003 L
1887 1408 M 2261 1034 L
1909 1416 M 2261 1065 L
1932 1425 M 2261 1096 L
1954 1433 M 2261 1127 L
1977 1442 M 2261 1158 L
1999 1450 M 2261 1189 L
2022 1458 M 2261 1220 L
2044 1467 M 2261 1251 L
2067 1475 M 2261 1282 L
2090 1483 M 2261 1312 L
2112 1492 M 2261 1343 L
2135 1500 M 2261 1374 L
2158 1508 M 2261 1405 L
2181 1516 M 2261 1436 L
2203 1524 M 2261 1467 L
2226 1532 M 2261 1498 L
2249 1541 M 2261 1529 L
CS [32 24] 0 setdash M
255 255 M 255 738 M 258 744 L
262 752 L
266 760 L
270 768 L
275 776 L
279 784 L
284 792 L
289 800 L
293 808 L
298 816 L
303 824 L
308 832 L
314 840 L
319 848 L
CS M
324 857 L
330 864 L
335 872 L
341 881 L
346 889 L
352 897 L
358 905 L
364 913 L
370 921 L
376 929 L
382 937 L
389 945 L
395 953 L
402 961 L
408 969 L
415 977 L
422 985 L
428 993 L
435 1001 L
442 1009 L
449 1017 L
456 1025 L
464 1033 L
471 1041 L
478 1049 L
486 1057 L
493 1065 L
501 1073 L
509 1081 L
516 1089 L
524 1097 L
532 1105 L
540 1113 L
548 1121 L
556 1129 L
564 1137 L
573 1145 L
581 1153 L
589 1161 L
598 1169 L
606 1177 L
615 1185 L
624 1193 L
633 1201 L
641 1209 L
650 1217 L
659 1225 L
668 1234 L
677 1242 L
687 1250 L
696 1258 L
705 1266 L
715 1274 L
724 1282 L
734 1290 L
743 1298 L
753 1306 L
763 1314 L
773 1322 L
782 1330 L
792 1338 L
802 1346 L
813 1354 L
823 1362 L
833 1370 L
843 1378 L
854 1386 L
864 1394 L
874 1402 L
885 1410 L
896 1418 L
906 1426 L
917 1434 L
928 1442 L
939 1450 L
950 1458 L
961 1466 L
972 1474 L
983 1482 L
994 1490 L
1005 1498 L
1016 1506 L
1028 1514 L
1039 1522 L
1051 1530 L
1062 1538 L
1074 1546 L
1086 1555 L
1097 1562 L
1109 1570 L
1121 1579 L
1133 1587 L
1145 1595 L
1157 1603 L
1169 1611 L
1181 1619 L
1193 1627 L
1206 1635 L
1218 1643 L
1230 1651 L
1243 1659 L
1255 1667 L
1268 1675 L
1280 1683 L
1293 1691 L
1306 1699 L
1319 1707 L
1332 1715 L
1345 1723 L
1357 1731 L
1370 1739 L
1384 1747 L
1397 1755 L
1410 1763 L
1423 1771 L
1437 1779 L
1450 1787 L
1463 1795 L
1477 1803 L
1490 1811 L
1504 1819 L
1518 1827 L
1531 1835 L
1545 1843 L
1559 1851 L
1573 1859 L
1587 1867 L
1601 1875 L
1615 1883 L
1629 1891 L
1643 1899 L
1657 1907 L
1671 1915 L
1686 1924 L
1700 1932 L
1714 1940 L
1729 1948 L
1743 1956 L
1758 1964 L
1773 1972 L
1787 1980 L
1802 1988 L
1817 1996 L
1832 2004 L
1846 2012 L
1861 2020 L
1876 2028 L
1891 2036 L
1907 2044 L
1922 2052 L
1937 2060 L
1952 2068 L
1967 2076 L
1983 2084 L
1998 2092 L
2014 2100 L
2029 2108 L
2045 2116 L
2060 2124 L
2076 2132 L
2092 2140 L
2107 2148 L
2123 2156 L
2139 2164 L
2155 2172 L
2171 2180 L
2187 2188 L
2203 2196 L
2219 2204 L
2235 2212 L
2252 2220 L
2261 2225 L
CS [] 0 setdash M
stroke
grestore
--- CUT HERE ---
%!PS-Adobe-2.0 EPSF-2.0
%%Creator: sets
%%BoundingBox: 0 0 574 574
%%DocumentFonts: Helvetica
%%EndComments
 72 300 div dup scale
1 setlinejoin 1 setlinecap
/Helvetica findfont 55 scalefont setfont
/B { stroke newpath } def /F { moveto 0 setlinecap} def
/C { CS M 1 1 3 { pop 3 1 roll 255 div } for SET_COLOUR } def
/CS { currentpoint stroke } def
/CF { currentpoint fill } def
/L { lineto } def /M { moveto } def
/P { moveto 0 1 rlineto stroke } def
/T { 1 setlinecap show } def
errordict /nocurrentpoint { pop 0 0 M currentpoint } put
/SET_COLOUR { pop pop pop } def
gsave 0 0 translate
CS [] 0 setdash M
CS M 1 0.5 add setlinewidth
 0 0 0 C
CS [] 0 setdash M
CS [] 0 setdash M
255 255 M 2261 255 L
255 255 M 255 289 L
388 255 M 388 272 L
522 255 M 522 272 L
656 255 M 656 272 L
790 255 M 790 272 L
923 255 M 923 289 L
1057 255 M 1057 272 L
1191 255 M 1191 272 L
1325 255 M 1325 272 L
1458 255 M 1458 272 L
1592 255 M 1592 289 L
1726 255 M 1726 272 L
1859 255 M 1859 272 L
1993 255 M 1993 272 L
2127 255 M 2127 272 L
2261 255 M 2261 289 L
239 203 M 253 223 M 248 221 L
245 216 L
244 208 L
244 203 L
245 195 L
248 191 L
253 189 L
256 189 L
261 191 L
264 195 L
266 203 L
266 208 L
264 216 L
261 221 L
256 223 L
253 223 L
250 221 L
248 219 L
247 216 L
245 208 L
245 203 L
247 195 L
248 192 L
250 191 L
253 189 L
256 189 M 260 191 L
261 192 L
263 195 L
264 203 L
264 208 L
263 216 L
261 219 L
260 221 L
256 223 L
907 203 M 917 216 M 920 218 L
925 223 L
925 189 L
923 221 M 923 189 L
917 189 M 931 189 L
1576 203 M 1582 216 M 1584 215 L
1582 213 L
1581 215 L
1581 216 L
1582 219 L
1584 221 L
1589 223 L
1595 223 L
1600 221 L
1602 219 L
1603 216 L
1603 213 L
1602 210 L
1597 207 L
1589 203 L
1586 202 L
1582 199 L
1581 194 L
1581 189 L
1595 223 M 1598 221 L
1600 219 L
1602 216 L
1602 213 L
1600 210 L
1595 207 L
1589 203 L
1581 192 M 1582 194 L
1586 194 L
1594 191 L
1598 191 L
1602 192 L
1603 194 L
1586 194 M 1594 189 L
1600 189 L
1602 191 L
1603 194 L
1603 197 L
2244 203 M 2251 216 M 2252 215 L
2251 213 L
2249 215 L
2249 216 L
2251 219 L
2252 221 L
2257 223 L
2264 223 L
2268 221 L
2270 218 L
2270 213 L
2268 210 L
2264 208 L
2259 208 L
2264 223 M 2267 221 L
2268 218 L
2268 213 L
2267 210 L
2264 208 L
2267 207 L
2270 203 L
2272 200 L
2272 195 L
2270 192 L
2268 191 L
2264 189 L
2257 189 L
2252 191 L
2251 192 L
2249 195 L
2249 197 L
2251 199 L
2252 197 L
2251 195 L
2268 205 M 2270 200 L
2270 195 L
2268 192 L
2267 191 L
2264 189 L
255 2261 M 2261 2261 L
255 2261 M 255 2226 L
388 2261 M 388 2243 L
522 2261 M 522 2243 L
656 2261 M 656 2243 L
790 2261 M 790 2243 L
923 2261 M 923 2226 L
1057 2261 M 1057 2243 L
1191 2261 M 1191 2243 L
1325 2261 M 1325 2243 L
1458 2261 M 1458 2243 L
1592 2261 M 1592 2226 L
1726 2261 M 1726 2243 L
1859 2261 M 1859 2243 L
1993 2261 M 1993 2243 L
2127 2261 M 2127 2243 L
2261 2261 M 2261 2226 L
255 255 M 255 2261 L
2261 255 M 2261 2261 L
CS [] 0 setdash M
1151 355 M 1157 348 M 1157 362 L
1144 362 L
1144 348 L
1157 348 L
1151 355 M 1304 355 L
1304 364 M 1304 346 L
1304 364 L
1151 355 M 997 355 L
997 364 M 997 346 L
997 364 L
1458 355 M CS [] 0 setdash M
1458 355 M 1466 374 M 1466 341 L
1468 374 M 1468 341 L
1461 374 M 1481 374 L
1486 373 L
1487 371 L
1489 368 L
1489 363 L
1487 360 L
1486 358 L
1481 357 L
1468 357 L
1481 374 M 1484 373 L
1486 371 L
1487 368 L
1487 363 L
1486 360 L
1484 358 L
1481 357 L
1461 341 M 1473 341 L
1519 370 M 1521 374 L
1521 365 L
1519 370 L
1516 373 L
1511 374 L
1506 374 L
1502 373 L
1498 370 L
1498 366 L
1500 363 L
1502 361 L
1505 360 L
1514 357 L
1518 355 L
1521 352 L
1498 366 M 1502 363 L
1505 361 L
1514 358 L
1518 357 L
1519 355 L
1521 352 L
1521 345 L
1518 342 L
1513 341 L
1508 341 L
1503 342 L
1500 345 L
1498 350 L
1498 341 L
1500 345 L
1534 374 M 1534 341 L
1535 374 M 1535 341 L
1529 374 M 1548 374 L
1553 373 L
1555 371 L
1556 368 L
1556 365 L
1555 361 L
1553 360 L
1548 358 L
1535 358 L
1548 374 M 1551 373 L
1553 371 L
1555 368 L
1555 365 L
1553 361 L
1551 360 L
1548 358 L
1529 341 M 1540 341 L
1543 358 M 1546 357 L
1548 355 L
1553 344 L
1555 342 L
1556 342 L
1558 344 L
1546 357 M 1548 353 L
1551 342 L
1553 341 L
1556 341 L
1558 344 L
1558 345 L
1593 368 M 1595 366 L
1593 365 L
1591 366 L
1591 368 L
1593 371 L
1595 373 L
1599 374 L
1606 374 L
1611 373 L
1612 371 L
1614 368 L
1614 365 L
1612 361 L
1607 358 L
1599 355 L
1596 353 L
1593 350 L
1591 345 L
1591 341 L
1606 374 M 1609 373 L
1611 371 L
1612 368 L
1612 365 L
1611 361 L
1606 358 L
1599 355 L
1591 344 M 1593 345 L
1596 345 L
1604 342 L
1609 342 L
1612 344 L
1614 345 L
1596 345 M 1604 341 L
1611 341 L
1612 342 L
1614 345 L
1614 349 L
1628 368 M 1632 370 L
1636 374 L
1636 341 L
1635 373 M 1635 341 L
1628 341 M 1643 341 L
1657 368 M 1659 366 L
1657 365 L
1656 366 L
1656 368 L
1657 371 L
1659 373 L
1664 374 L
1670 374 L
1675 373 L
1676 371 L
1678 368 L
1678 365 L
1676 361 L
1672 358 L
1664 355 L
1660 353 L
1657 350 L
CS M
1656 345 L
1656 341 L
1670 374 M 1673 373 L
1675 371 L
1676 368 L
1676 365 L
1675 361 L
1670 358 L
1664 355 L
1656 344 M 1657 345 L
1660 345 L
1668 342 L
1673 342 L
1676 344 L
1678 345 L
1660 345 M 1668 341 L
1675 341 L
1676 342 L
1678 345 L
1678 349 L
1688 374 M 1688 365 L
1688 368 M 1689 371 L
1693 374 L
1696 374 L
1704 370 L
1707 370 L
1709 371 L
1710 374 L
1689 371 M 1693 373 L
1696 373 L
1704 370 L
1710 374 M 1710 370 L
1709 365 L
1702 357 L
1701 353 L
1699 349 L
1699 341 L
1709 365 M 1701 357 L
1699 353 L
1697 349 L
1697 341 L
1736 370 M 1736 341 L
1721 355 M 1750 355 L
1766 368 M 1770 370 L
1774 374 L
1774 341 L
1773 373 M 1773 341 L
1766 341 M 1781 341 L
1798 368 M 1802 370 L
1806 374 L
1806 341 L
1805 373 M 1805 341 L
1798 341 M 1813 341 L
1848 370 M 1850 365 L
1850 374 L
1848 370 L
1845 373 L
1840 374 L
1837 374 L
1832 373 L
1829 370 L
1827 366 L
1826 361 L
1826 353 L
1827 349 L
1829 345 L
1832 342 L
1837 341 L
1840 341 L
1845 342 L
1848 345 L
1850 349 L
1837 374 M 1834 373 L
1831 370 L
1829 366 L
1827 361 L
1827 353 L
1829 349 L
1831 345 L
1834 342 L
1837 341 L
CS [] 0 setdash M
1171 455 M 1177 449 M 1177 462 L
1164 462 L
1164 449 L
1177 449 L
1171 455 M 1324 455 L
1324 465 M 1324 446 L
1324 465 L
1171 455 M 1017 455 L
1017 465 M 1017 446 L
1017 465 L
1458 455 M CS [] 0 setdash M
1458 455 M 1466 475 M 1466 441 L
1468 475 M 1468 441 L
1461 475 M 1481 475 L
1486 473 L
1487 471 L
1489 468 L
1489 463 L
1487 460 L
1486 459 L
1481 457 L
1468 457 L
1481 475 M 1484 473 L
1486 471 L
1487 468 L
1487 463 L
1486 460 L
1484 459 L
1481 457 L
1461 441 M 1473 441 L
1519 470 M 1521 475 L
1521 465 L
1519 470 L
1516 473 L
1511 475 L
1506 475 L
1502 473 L
1498 470 L
1498 467 L
1500 463 L
1502 462 L
1505 460 L
1514 457 L
1518 455 L
1521 452 L
1498 467 M 1502 463 L
1505 462 L
1514 459 L
1518 457 L
1519 455 L
1521 452 L
1521 446 L
1518 442 L
1513 441 L
1508 441 L
1503 442 L
1500 446 L
1498 450 L
1498 441 L
1500 446 L
1534 475 M 1534 441 L
1535 475 M 1535 441 L
1529 475 M 1548 475 L
1553 473 L
1555 471 L
1556 468 L
1556 465 L
1555 462 L
1553 460 L
1548 459 L
1535 459 L
1548 475 M 1551 473 L
1553 471 L
1555 468 L
1555 465 L
1553 462 L
1551 460 L
1548 459 L
1529 441 M 1540 441 L
1543 459 M 1546 457 L
1548 455 L
1553 444 L
1555 442 L
1556 442 L
1558 444 L
1546 457 M 1548 454 L
1551 442 L
1553 441 L
1556 441 L
1558 444 L
1558 446 L
1593 468 M 1595 467 L
1593 465 L
1591 467 L
1591 468 L
1593 471 L
1595 473 L
1599 475 L
1606 475 L
1611 473 L
1612 471 L
1614 468 L
1614 465 L
1612 462 L
1607 459 L
1599 455 L
1596 454 L
1593 450 L
1591 446 L
1591 441 L
1606 475 M 1609 473 L
1611 471 L
1612 468 L
1612 465 L
1611 462 L
1606 459 L
1599 455 L
1591 444 M 1593 446 L
1596 446 L
1604 442 L
1609 442 L
1612 444 L
1614 446 L
1596 446 M 1604 441 L
1611 441 L
1612 442 L
1614 446 L
1614 449 L
1628 468 M 1632 470 L
1636 475 L
1636 441 L
1635 473 M 1635 441 L
1628 441 M 1643 441 L
1657 468 M 1659 467 L
1657 465 L
1656 467 L
1656 468 L
1657 471 L
1659 473 L
1664 475 L
1670 475 L
1675 473 L
1676 471 L
1678 468 L
1678 465 L
1676 462 L
1672 459 L
1664 455 L
1660 454 L
1657 450 L
1656 446 L
1656 441 L
1670 475 M 1673 473 L
1675 471 L
1676 468 L
1676 465 L
1675 462 L
1670 459 L
1664 455 L
1656 444 M 1657 446 L
1660 446 L
1668 442 L
1673 442 L
1676 444 L
1678 446 L
1660 446 M 1668 441 L
1675 441 L
1676 442 L
1678 446 L
1678 449 L
1688 475 M 1688 465 L
1688 468 M 1689 471 L
1693 475 L
1696 475 L
1704 470 L
1707 470 L
1709 471 L
1710 475 L
1689 471 M 1693 473 L
1696 473 L
1704 470 L
1710 475 M 1710 470 L
1709 465 L
1702 457 L
1701 454 L
1699 449 L
1699 441 L
1709 465 M 1701 457 L
1699 454 L
1697 449 L
1697 441 L
1736 470 M 1736 441 L
1721 455 M 1750 455 L
1766 468 M 1770 470 L
1774 475 L
1774 441 L
1773 473 M 1773 441 L
1766 441 M 1781 441 L
1798 468 M 1802 470 L
1806 475 L
1806 441 L
1805 473 M 1805 441 L
1798 441 M 1813 441 L
1848 470 M 1850 465 L
1850 475 L
1848 470 L
1845 473 L
1840 475 L
1837 475 L
1832 473 L
1829 470 L
1827 467 L
1826 462 L
1826 454 L
1827 449 L
1829 446 L
1832 442 L
1837 441 L
1840 441 L
1845 442 L
CS M
1848 446 L
1850 449 L
1837 475 M 1834 473 L
1831 470 L
1829 467 L
1827 462 L
1827 454 L
1829 449 L
1831 446 L
1834 442 L
1837 441 L
1904 459 M 1903 457 L
1904 455 L
1906 457 L
1906 459 L
1903 462 L
1900 463 L
1895 463 L
1890 462 L
1887 459 L
1885 454 L
1885 450 L
1887 446 L
1890 442 L
1895 441 L
1898 441 L
1903 442 L
1906 446 L
1895 463 M 1891 462 L
1888 459 L
1887 454 L
1887 450 L
1888 446 L
1891 442 L
1895 441 L
1925 463 M 1920 462 L
1917 459 L
1916 454 L
1916 450 L
1917 446 L
1920 442 L
1925 441 L
1928 441 L
1933 442 L
1936 446 L
1938 450 L
1938 454 L
1936 459 L
1933 462 L
1928 463 L
1925 463 L
1922 462 L
1919 459 L
1917 454 L
1917 450 L
1919 446 L
1922 442 L
1925 441 L
1928 441 M 1932 442 L
1935 446 L
1936 450 L
1936 454 L
1935 459 L
1932 462 L
1928 463 L
1951 463 M 1951 441 L
1952 463 M 1952 441 L
1952 459 M 1956 462 L
1960 463 L
1964 463 L
1969 462 L
1970 459 L
1970 441 L
1964 463 M 1967 462 L
1969 459 L
1969 441 L
1970 459 M 1973 462 L
1978 463 L
1981 463 L
1986 462 L
1988 459 L
1988 441 L
1981 463 M 1985 462 L
1986 459 L
1986 441 L
1946 463 M 1952 463 L
1946 441 M 1957 441 L
1964 441 M 1975 441 L
1981 441 M 1993 441 L
2004 463 M 2004 430 L
2005 463 M 2005 430 L
2005 459 M 2009 462 L
2012 463 L
2015 463 L
2020 462 L
2023 459 L
2025 454 L
2025 450 L
2023 446 L
2020 442 L
2015 441 L
2012 441 L
2009 442 L
2005 446 L
2015 463 M 2018 462 L
2021 459 L
2023 454 L
2023 450 L
2021 446 L
2018 442 L
2015 441 L
1999 463 M 2005 463 L
1999 430 M 2010 430 L
2038 460 M 2038 459 L
2036 459 L
2036 460 L
2038 462 L
2041 463 L
2047 463 L
2050 462 L
2052 460 L
2054 457 L
2054 446 L
2055 442 L
2057 441 L
2052 460 M 2052 446 L
2054 442 L
2057 441 L
2058 441 L
2052 457 M 2050 455 L
2041 454 L
2036 452 L
2034 449 L
2034 446 L
2036 442 L
2041 441 L
2046 441 L
2049 442 L
2052 446 L
2041 454 M 2038 452 L
2036 449 L
2036 446 L
2038 442 L
2041 441 L
2070 463 M 2070 441 L
2071 463 M 2071 441 L
2071 459 M 2074 462 L
2079 463 L
2082 463 L
2087 462 L
2089 459 L
2089 441 L
2082 463 M 2086 462 L
2087 459 L
2087 441 L
2065 463 M 2071 463 L
2065 441 M 2076 441 L
2082 441 M 2094 441 L
2105 475 M 2103 473 L
2105 471 L
2107 473 L
2105 475 L
2105 463 M 2105 441 L
2107 463 M 2107 441 L
2100 463 M 2107 463 L
2100 441 M 2111 441 L
2129 463 M 2124 462 L
2121 459 L
2119 454 L
2119 450 L
2121 446 L
2124 442 L
2129 441 L
2132 441 L
2137 442 L
2140 446 L
2142 450 L
2142 454 L
2140 459 L
2137 462 L
2132 463 L
2129 463 L
2126 462 L
2123 459 L
2121 454 L
2121 450 L
2123 446 L
2126 442 L
2129 441 L
2132 441 M 2135 442 L
2139 446 L
2140 450 L
2140 454 L
2139 459 L
2135 462 L
2132 463 L
2155 463 M 2155 441 L
2156 463 M 2156 441 L
2156 459 M 2159 462 L
2164 463 L
2167 463 L
2172 462 L
2174 459 L
2174 441 L
2167 463 M 2171 462 L
2172 459 L
2172 441 L
2150 463 M 2156 463 L
2150 441 M 2161 441 L
2167 441 M 2179 441 L
CS [] 0 setdash M
1219 556 M 1225 549 M 1225 562 L
1212 562 L
1212 549 L
1225 549 L
1219 556 M 1221 556 L
1221 565 M 1221 546 L
1221 565 L
1219 556 M 1217 556 L
1217 565 M 1217 546 L
1217 565 L
1458 556 M CS [] 0 setdash M
1458 556 M 1466 575 M 1466 541 L
1468 575 M 1468 541 L
1461 575 M 1481 575 L
1486 573 L
1487 572 L
1489 568 L
1489 564 L
1487 560 L
1486 559 L
1481 557 L
1468 557 L
1481 575 M 1484 573 L
1486 572 L
1487 568 L
1487 564 L
1486 560 L
1484 559 L
1481 557 L
1461 541 M 1473 541 L
1519 570 M 1521 575 L
1521 565 L
1519 570 L
1516 573 L
1511 575 L
1506 575 L
1502 573 L
1498 570 L
1498 567 L
1500 564 L
1502 562 L
1505 560 L
1514 557 L
1518 556 L
1521 552 L
1498 567 M 1502 564 L
1505 562 L
1514 559 L
1518 557 L
1519 556 L
1521 552 L
1521 546 L
1518 543 L
1513 541 L
1508 541 L
1503 543 L
1500 546 L
1498 551 L
1498 541 L
1500 546 L
1534 575 M 1534 541 L
1535 575 M 1535 541 L
1529 575 M 1548 575 L
1553 573 L
1555 572 L
1556 568 L
1556 565 L
1555 562 L
1553 560 L
1548 559 L
1535 559 L
1548 575 M 1551 573 L
1553 572 L
1555 568 L
1555 565 L
1553 562 L
1551 560 L
1548 559 L
1529 541 M 1540 541 L
1543 559 M 1546 557 L
1548 556 L
1553 544 L
1555 543 L
1556 543 L
1558 544 L
1546 557 M 1548 554 L
1551 543 L
1553 541 L
1556 541 L
1558 544 L
1558 546 L
CS M
1596 568 M 1599 570 L
1604 575 L
1604 541 L
1603 573 M 1603 541 L
1596 541 M 1611 541 L
1644 564 M 1643 559 L
1640 556 L
1635 554 L
1633 554 L
1628 556 L
1625 559 L
1624 564 L
1624 565 L
1625 570 L
1628 573 L
1633 575 L
1636 575 L
1641 573 L
1644 570 L
1646 565 L
1646 556 L
1644 549 L
1643 546 L
1640 543 L
1635 541 L
1630 541 L
1627 543 L
1625 546 L
1625 548 L
1627 549 L
1628 548 L
1627 546 L
1633 554 M 1630 556 L
1627 559 L
1625 564 L
1625 565 L
1627 570 L
1630 573 L
1633 575 L
1636 575 M 1640 573 L
1643 570 L
1644 565 L
1644 556 L
1643 549 L
1641 546 L
1638 543 L
1635 541 L
1660 568 M 1664 570 L
1668 575 L
1668 541 L
1667 573 M 1667 541 L
1660 541 M 1675 541 L
1689 568 M 1691 567 L
1689 565 L
1688 567 L
1688 568 L
1689 572 L
1691 573 L
1696 575 L
1702 575 L
1707 573 L
1709 570 L
1709 565 L
1707 562 L
1702 560 L
1697 560 L
1702 575 M 1705 573 L
1707 570 L
1707 565 L
1705 562 L
1702 560 L
1705 559 L
1709 556 L
1710 552 L
1710 548 L
1709 544 L
1707 543 L
1702 541 L
1696 541 L
1691 543 L
1689 544 L
1688 548 L
1688 549 L
1689 551 L
1691 549 L
1689 548 L
1707 557 M 1709 552 L
1709 548 L
1707 544 L
1705 543 L
1702 541 L
1736 570 M 1736 541 L
1721 556 M 1750 556 L
1766 568 M 1770 570 L
1774 575 L
1774 541 L
1773 573 M 1773 541 L
1766 541 M 1781 541 L
1813 570 M 1811 568 L
1813 567 L
1814 568 L
1814 570 L
1813 573 L
1810 575 L
1805 575 L
1800 573 L
1797 570 L
1795 567 L
1794 560 L
1794 551 L
1795 546 L
1798 543 L
1803 541 L
1806 541 L
1811 543 L
1814 546 L
1816 551 L
1816 552 L
1814 557 L
1811 560 L
1806 562 L
1805 562 L
1800 560 L
1797 557 L
1795 552 L
1805 575 M 1802 573 L
1798 570 L
1797 567 L
1795 560 L
1795 551 L
1797 546 L
1800 543 L
1803 541 L
1806 541 M 1810 543 L
1813 546 L
1814 551 L
1814 552 L
1813 557 L
1810 560 L
1806 562 L
CS [] 0 setdash M
1181 656 M 1188 649 M 1188 662 L
1175 662 L
1175 649 L
1188 649 L
1181 656 M 1183 656 L
1183 665 M 1183 647 L
1183 665 L
1181 656 M 1179 656 L
1179 665 M 1179 647 L
1179 665 L
1458 656 M CS [] 0 setdash M
1458 656 M 1466 675 M 1466 641 L
1468 675 M 1468 641 L
1461 675 M 1481 675 L
1486 674 L
1487 672 L
1489 669 L
1489 664 L
1487 661 L
1486 659 L
1481 658 L
1468 658 L
1481 675 M 1484 674 L
1486 672 L
1487 669 L
1487 664 L
1486 661 L
1484 659 L
1481 658 L
1461 641 M 1473 641 L
1519 670 M 1521 675 L
1521 666 L
1519 670 L
1516 674 L
1511 675 L
1506 675 L
1502 674 L
1498 670 L
1498 667 L
1500 664 L
1502 662 L
1505 661 L
1514 658 L
1518 656 L
1521 653 L
1498 667 M 1502 664 L
1505 662 L
1514 659 L
1518 658 L
1519 656 L
1521 653 L
1521 646 L
1518 643 L
1513 641 L
1508 641 L
1503 643 L
1500 646 L
1498 651 L
1498 641 L
1500 646 L
1534 675 M 1534 641 L
1535 675 M 1535 641 L
1529 675 M 1548 675 L
1553 674 L
1555 672 L
1556 669 L
1556 666 L
1555 662 L
1553 661 L
1548 659 L
1535 659 L
1548 675 M 1551 674 L
1553 672 L
1555 669 L
1555 666 L
1553 662 L
1551 661 L
1548 659 L
1529 641 M 1540 641 L
1543 659 M 1546 658 L
1548 656 L
1553 645 L
1555 643 L
1556 643 L
1558 645 L
1546 658 M 1548 654 L
1551 643 L
1553 641 L
1556 641 L
1558 645 L
1558 646 L
1596 669 M 1599 670 L
1604 675 L
1604 641 L
1603 674 M 1603 641 L
1596 641 M 1611 641 L
1644 664 M 1643 659 L
1640 656 L
1635 654 L
1633 654 L
1628 656 L
1625 659 L
1624 664 L
1624 666 L
1625 670 L
1628 674 L
1633 675 L
1636 675 L
1641 674 L
1644 670 L
1646 666 L
1646 656 L
1644 649 L
1643 646 L
1640 643 L
1635 641 L
1630 641 L
1627 643 L
1625 646 L
1625 648 L
1627 649 L
1628 648 L
1627 646 L
1633 654 M 1630 656 L
1627 659 L
1625 664 L
1625 666 L
1627 670 L
1630 674 L
1633 675 L
1636 675 M 1640 674 L
1643 670 L
1644 666 L
1644 656 L
1643 649 L
1641 646 L
1638 643 L
1635 641 L
1660 669 M 1664 670 L
1668 675 L
1668 641 L
1667 674 M 1667 641 L
1660 641 M 1675 641 L
1689 669 M 1691 667 L
1689 666 L
1688 667 L
1688 669 L
1689 672 L
1691 674 L
1696 675 L
1702 675 L
1707 674 L
1709 670 L
1709 666 L
1707 662 L
1702 661 L
1697 661 L
1702 675 M 1705 674 L
1707 670 L
1707 666 L
1705 662 L
CS M
1702 661 L
1705 659 L
1709 656 L
1710 653 L
1710 648 L
1709 645 L
1707 643 L
1702 641 L
1696 641 L
1691 643 L
1689 645 L
1688 648 L
1688 649 L
1689 651 L
1691 649 L
1689 648 L
1707 658 M 1709 653 L
1709 648 L
1707 645 L
1705 643 L
1702 641 L
1736 670 M 1736 641 L
1721 656 M 1750 656 L
1766 669 M 1770 670 L
1774 675 L
1774 641 L
1773 674 M 1773 641 L
1766 641 M 1781 641 L
1813 670 M 1811 669 L
1813 667 L
1814 669 L
1814 670 L
1813 674 L
1810 675 L
1805 675 L
1800 674 L
1797 670 L
1795 667 L
1794 661 L
1794 651 L
1795 646 L
1798 643 L
1803 641 L
1806 641 L
1811 643 L
1814 646 L
1816 651 L
1816 653 L
1814 658 L
1811 661 L
1806 662 L
1805 662 L
1800 661 L
1797 658 L
1795 653 L
1805 675 M 1802 674 L
1798 670 L
1797 667 L
1795 661 L
1795 651 L
1797 646 L
1800 643 L
1803 641 L
1806 641 M 1810 643 L
1813 646 L
1814 651 L
1814 653 L
1813 658 L
1810 661 L
1806 662 L
1871 659 M 1869 658 L
1871 656 L
1872 658 L
1872 659 L
1869 662 L
1866 664 L
1861 664 L
1856 662 L
1853 659 L
1851 654 L
1851 651 L
1853 646 L
1856 643 L
1861 641 L
1864 641 L
1869 643 L
1872 646 L
1861 664 M 1858 662 L
1855 659 L
1853 654 L
1853 651 L
1855 646 L
1858 643 L
1861 641 L
1891 664 M 1887 662 L
1883 659 L
1882 654 L
1882 651 L
1883 646 L
1887 643 L
1891 641 L
1895 641 L
1900 643 L
1903 646 L
1904 651 L
1904 654 L
1903 659 L
1900 662 L
1895 664 L
1891 664 L
1888 662 L
1885 659 L
1883 654 L
1883 651 L
1885 646 L
1888 643 L
1891 641 L
1895 641 M 1898 643 L
1901 646 L
1903 651 L
1903 654 L
1901 659 L
1898 662 L
1895 664 L
1917 664 M 1917 641 L
1919 664 M 1919 641 L
1919 659 M 1922 662 L
1927 664 L
1930 664 L
1935 662 L
1936 659 L
1936 641 L
1930 664 M 1933 662 L
1935 659 L
1935 641 L
1936 659 M 1940 662 L
1944 664 L
1948 664 L
1952 662 L
1954 659 L
1954 641 L
1948 664 M 1951 662 L
1952 659 L
1952 641 L
1912 664 M 1919 664 L
1912 641 M 1924 641 L
1930 641 M 1941 641 L
1948 641 M 1959 641 L
1970 664 M 1970 630 L
1972 664 M 1972 630 L
1972 659 M 1975 662 L
1978 664 L
1981 664 L
1986 662 L
1989 659 L
1991 654 L
1991 651 L
1989 646 L
1986 643 L
1981 641 L
1978 641 L
1975 643 L
1972 646 L
1981 664 M 1985 662 L
1988 659 L
1989 654 L
1989 651 L
1988 646 L
1985 643 L
1981 641 L
1965 664 M 1972 664 L
1965 630 M 1977 630 L
2004 661 M 2004 659 L
2002 659 L
2002 661 L
2004 662 L
2007 664 L
2013 664 L
2017 662 L
2018 661 L
2020 658 L
2020 646 L
2021 643 L
2023 641 L
2018 661 M 2018 646 L
2020 643 L
2023 641 L
2025 641 L
2018 658 M 2017 656 L
2007 654 L
2002 653 L
2001 649 L
2001 646 L
2002 643 L
2007 641 L
2012 641 L
2015 643 L
2018 646 L
2007 654 M 2004 653 L
2002 649 L
2002 646 L
2004 643 L
2007 641 L
2036 664 M 2036 641 L
2038 664 M 2038 641 L
2038 659 M 2041 662 L
2046 664 L
2049 664 L
2054 662 L
2055 659 L
2055 641 L
2049 664 M 2052 662 L
2054 659 L
2054 641 L
2031 664 M 2038 664 L
2031 641 M 2042 641 L
2049 641 M 2060 641 L
2071 675 M 2070 674 L
2071 672 L
2073 674 L
2071 675 L
2071 664 M 2071 641 L
2073 664 M 2073 641 L
2066 664 M 2073 664 L
2066 641 M 2078 641 L
2095 664 M 2090 662 L
2087 659 L
2086 654 L
2086 651 L
2087 646 L
2090 643 L
2095 641 L
2098 641 L
2103 643 L
2107 646 L
2108 651 L
2108 654 L
2107 659 L
2103 662 L
2098 664 L
2095 664 L
2092 662 L
2089 659 L
2087 654 L
2087 651 L
2089 646 L
2092 643 L
2095 641 L
2098 641 M 2102 643 L
2105 646 L
2107 651 L
2107 654 L
2105 659 L
2102 662 L
2098 664 L
2121 664 M 2121 641 L
2123 664 M 2123 641 L
2123 659 M 2126 662 L
2131 664 L
2134 664 L
2139 662 L
2140 659 L
2140 641 L
2134 664 M 2137 662 L
2139 659 L
2139 641 L
2116 664 M 2123 664 L
2116 641 M 2127 641 L
2134 641 M 2145 641 L
CS [] 0 setdash M
1137 756 M 1144 750 M 1144 763 L
1131 763 L
1131 750 L
1144 750 L
1137 756 M 1157 756 L
1157 766 M 1157 747 L
1157 766 L
1137 756 M 1117 756 L
1117 766 M 1117 747 L
1117 766 L
1458 756 M CS [] 0 setdash M
1458 756 M 1466 775 M 1466 742 L
1468 775 M 1468 742 L
1461 775 M 1481 775 L
1486 774 L
1487 772 L
1489 769 L
1489 764 L
1487 761 L
1486 759 L
1481 758 L
1468 758 L
1481 775 M 1484 774 L
1486 772 L
1487 769 L
1487 764 L
1486 761 L
1484 759 L
1481 758 L
1461 742 M 1473 742 L
1519 771 M 1521 775 L
1521 766 L
CS M
1519 771 L
1516 774 L
1511 775 L
1506 775 L
1502 774 L
1498 771 L
1498 767 L
1500 764 L
1502 763 L
1505 761 L
1514 758 L
1518 756 L
1521 753 L
1498 767 M 1502 764 L
1505 763 L
1514 759 L
1518 758 L
1519 756 L
1521 753 L
1521 747 L
1518 743 L
1513 742 L
1508 742 L
1503 743 L
1500 747 L
1498 751 L
1498 742 L
1500 747 L
1534 775 M 1534 742 L
1535 775 M 1535 742 L
1529 775 M 1548 775 L
1553 774 L
1555 772 L
1556 769 L
1556 766 L
1555 763 L
1553 761 L
1548 759 L
1535 759 L
1548 775 M 1551 774 L
1553 772 L
1555 769 L
1555 766 L
1553 763 L
1551 761 L
1548 759 L
1529 742 M 1540 742 L
1543 759 M 1546 758 L
1548 756 L
1553 745 L
1555 743 L
1556 743 L
1558 745 L
1546 758 M 1548 755 L
1551 743 L
1553 742 L
1556 742 L
1558 745 L
1558 747 L
1596 769 M 1599 771 L
1604 775 L
1604 742 L
1603 774 M 1603 742 L
1596 742 M 1611 742 L
1627 775 M 1624 759 L
1627 763 L
1632 764 L
1636 764 L
1641 763 L
1644 759 L
1646 755 L
1646 751 L
1644 747 L
1641 743 L
1636 742 L
1632 742 L
1627 743 L
1625 745 L
1624 748 L
1624 750 L
1625 751 L
1627 750 L
1625 748 L
1636 764 M 1640 763 L
1643 759 L
1644 755 L
1644 751 L
1643 747 L
1640 743 L
1636 742 L
1627 775 M 1643 775 L
1627 774 M 1635 774 L
1643 775 L
1657 769 M 1659 767 L
1657 766 L
1656 767 L
1656 769 L
1657 772 L
1659 774 L
1664 775 L
1670 775 L
1675 774 L
1676 771 L
1676 766 L
1675 763 L
1670 761 L
1665 761 L
1670 775 M 1673 774 L
1675 771 L
1675 766 L
1673 763 L
1670 761 L
1673 759 L
1676 756 L
1678 753 L
1678 748 L
1676 745 L
1675 743 L
1670 742 L
1664 742 L
1659 743 L
1657 745 L
1656 748 L
1656 750 L
1657 751 L
1659 750 L
1657 748 L
1675 758 M 1676 753 L
1676 748 L
1675 745 L
1673 743 L
1670 742 L
1702 772 M 1702 742 L
1704 775 M 1704 742 L
1704 775 M 1686 751 L
1712 751 L
1697 742 M 1709 742 L
1736 771 M 1736 742 L
1721 756 M 1750 756 L
1766 769 M 1770 771 L
1774 775 L
1774 742 L
1773 774 M 1773 742 L
1766 742 M 1781 742 L
1795 769 M 1797 767 L
1795 766 L
1794 767 L
1794 769 L
1795 772 L
1797 774 L
1802 775 L
1808 775 L
1813 774 L
1814 772 L
1816 769 L
1816 766 L
1814 763 L
1810 759 L
1802 756 L
1798 755 L
1795 751 L
1794 747 L
1794 742 L
1808 775 M 1811 774 L
1813 772 L
1814 769 L
1814 766 L
1813 763 L
1808 759 L
1802 756 L
1794 745 M 1795 747 L
1798 747 L
1806 743 L
1811 743 L
1814 745 L
1816 747 L
1798 747 M 1806 742 L
1813 742 L
1814 743 L
1816 747 L
1816 750 L
CS [] 0 setdash M
1164 857 M 1171 850 M 1171 863 L
1157 863 L
1157 850 L
1171 850 L
1164 857 M 1184 857 L
1184 866 M 1184 847 L
1184 866 L
1164 857 M 1144 857 L
1144 866 M 1144 847 L
1144 866 L
1458 857 M CS [] 0 setdash M
1458 857 M 1466 876 M 1466 842 L
1468 876 M 1468 842 L
1461 876 M 1481 876 L
1486 874 L
1487 873 L
1489 869 L
1489 865 L
1487 861 L
1486 860 L
1481 858 L
1468 858 L
1481 876 M 1484 874 L
1486 873 L
1487 869 L
1487 865 L
1486 861 L
1484 860 L
1481 858 L
1461 842 M 1473 842 L
1519 871 M 1521 876 L
1521 866 L
1519 871 L
1516 874 L
1511 876 L
1506 876 L
1502 874 L
1498 871 L
1498 868 L
1500 865 L
1502 863 L
1505 861 L
1514 858 L
1518 857 L
1521 853 L
1498 868 M 1502 865 L
1505 863 L
1514 860 L
1518 858 L
1519 857 L
1521 853 L
1521 847 L
1518 844 L
1513 842 L
1508 842 L
1503 844 L
1500 847 L
1498 852 L
1498 842 L
1500 847 L
1534 876 M 1534 842 L
1535 876 M 1535 842 L
1529 876 M 1548 876 L
1553 874 L
1555 873 L
1556 869 L
1556 866 L
1555 863 L
1553 861 L
1548 860 L
1535 860 L
1548 876 M 1551 874 L
1553 873 L
1555 869 L
1555 866 L
1553 863 L
1551 861 L
1548 860 L
1529 842 M 1540 842 L
1543 860 M 1546 858 L
1548 857 L
1553 845 L
1555 844 L
1556 844 L
1558 845 L
1546 858 M 1548 855 L
1551 844 L
1553 842 L
1556 842 L
1558 845 L
1558 847 L
1596 869 M 1599 871 L
1604 876 L
1604 842 L
1603 874 M 1603 842 L
1596 842 M 1611 842 L
1627 876 M 1624 860 L
1627 863 L
1632 865 L
1636 865 L
1641 863 L
1644 860 L
1646 855 L
1646 852 L
1644 847 L
1641 844 L
1636 842 L
1632 842 L
1627 844 L
1625 845 L
1624 848 L
1624 850 L
1625 852 L
1627 850 L
1625 848 L
1636 865 M 1640 863 L
1643 860 L
1644 855 L
1644 852 L
1643 847 L
CS M
1640 844 L
1636 842 L
1627 876 M 1643 876 L
1627 874 M 1635 874 L
1643 876 L
1657 869 M 1659 868 L
1657 866 L
1656 868 L
1656 869 L
1657 873 L
1659 874 L
1664 876 L
1670 876 L
1675 874 L
1676 871 L
1676 866 L
1675 863 L
1670 861 L
1665 861 L
1670 876 M 1673 874 L
1675 871 L
1675 866 L
1673 863 L
1670 861 L
1673 860 L
1676 857 L
1678 853 L
1678 848 L
1676 845 L
1675 844 L
1670 842 L
1664 842 L
1659 844 L
1657 845 L
1656 848 L
1656 850 L
1657 852 L
1659 850 L
1657 848 L
1675 858 M 1676 853 L
1676 848 L
1675 845 L
1673 844 L
1670 842 L
1702 873 M 1702 842 L
1704 876 M 1704 842 L
1704 876 M 1686 852 L
1712 852 L
1697 842 M 1709 842 L
1736 871 M 1736 842 L
1721 857 M 1750 857 L
1766 869 M 1770 871 L
1774 876 L
1774 842 L
1773 874 M 1773 842 L
1766 842 M 1781 842 L
1795 869 M 1797 868 L
1795 866 L
1794 868 L
1794 869 L
1795 873 L
1797 874 L
1802 876 L
1808 876 L
1813 874 L
1814 873 L
1816 869 L
1816 866 L
1814 863 L
1810 860 L
1802 857 L
1798 855 L
1795 852 L
1794 847 L
1794 842 L
1808 876 M 1811 874 L
1813 873 L
1814 869 L
1814 866 L
1813 863 L
1808 860 L
1802 857 L
1794 845 M 1795 847 L
1798 847 L
1806 844 L
1811 844 L
1814 845 L
1816 847 L
1798 847 M 1806 842 L
1813 842 L
1814 844 L
1816 847 L
1816 850 L
1871 860 M 1869 858 L
1871 857 L
1872 858 L
1872 860 L
1869 863 L
1866 865 L
1861 865 L
1856 863 L
1853 860 L
1851 855 L
1851 852 L
1853 847 L
1856 844 L
1861 842 L
1864 842 L
1869 844 L
1872 847 L
1861 865 M 1858 863 L
1855 860 L
1853 855 L
1853 852 L
1855 847 L
1858 844 L
1861 842 L
1891 865 M 1887 863 L
1883 860 L
1882 855 L
1882 852 L
1883 847 L
1887 844 L
1891 842 L
1895 842 L
1900 844 L
1903 847 L
1904 852 L
1904 855 L
1903 860 L
1900 863 L
1895 865 L
1891 865 L
1888 863 L
1885 860 L
1883 855 L
1883 852 L
1885 847 L
1888 844 L
1891 842 L
1895 842 M 1898 844 L
1901 847 L
1903 852 L
1903 855 L
1901 860 L
1898 863 L
1895 865 L
1917 865 M 1917 842 L
1919 865 M 1919 842 L
1919 860 M 1922 863 L
1927 865 L
1930 865 L
1935 863 L
1936 860 L
1936 842 L
1930 865 M 1933 863 L
1935 860 L
1935 842 L
1936 860 M 1940 863 L
1944 865 L
1948 865 L
1952 863 L
1954 860 L
1954 842 L
1948 865 M 1951 863 L
1952 860 L
1952 842 L
1912 865 M 1919 865 L
1912 842 M 1924 842 L
1930 842 M 1941 842 L
1948 842 M 1959 842 L
1970 865 M 1970 831 L
1972 865 M 1972 831 L
1972 860 M 1975 863 L
1978 865 L
1981 865 L
1986 863 L
1989 860 L
1991 855 L
1991 852 L
1989 847 L
1986 844 L
1981 842 L
1978 842 L
1975 844 L
1972 847 L
1981 865 M 1985 863 L
1988 860 L
1989 855 L
1989 852 L
1988 847 L
1985 844 L
1981 842 L
1965 865 M 1972 865 L
1965 831 M 1977 831 L
2004 861 M 2004 860 L
2002 860 L
2002 861 L
2004 863 L
2007 865 L
2013 865 L
2017 863 L
2018 861 L
2020 858 L
2020 847 L
2021 844 L
2023 842 L
2018 861 M 2018 847 L
2020 844 L
2023 842 L
2025 842 L
2018 858 M 2017 857 L
2007 855 L
2002 853 L
2001 850 L
2001 847 L
2002 844 L
2007 842 L
2012 842 L
2015 844 L
2018 847 L
2007 855 M 2004 853 L
2002 850 L
2002 847 L
2004 844 L
2007 842 L
2036 865 M 2036 842 L
2038 865 M 2038 842 L
2038 860 M 2041 863 L
2046 865 L
2049 865 L
2054 863 L
2055 860 L
2055 842 L
2049 865 M 2052 863 L
2054 860 L
2054 842 L
2031 865 M 2038 865 L
2031 842 M 2042 842 L
2049 842 M 2060 842 L
2071 876 M 2070 874 L
2071 873 L
2073 874 L
2071 876 L
2071 865 M 2071 842 L
2073 865 M 2073 842 L
2066 865 M 2073 865 L
2066 842 M 2078 842 L
2095 865 M 2090 863 L
2087 860 L
2086 855 L
2086 852 L
2087 847 L
2090 844 L
2095 842 L
2098 842 L
2103 844 L
2107 847 L
2108 852 L
2108 855 L
2107 860 L
2103 863 L
2098 865 L
2095 865 L
2092 863 L
2089 860 L
2087 855 L
2087 852 L
2089 847 L
2092 844 L
2095 842 L
2098 842 M 2102 844 L
2105 847 L
2107 852 L
2107 855 L
2105 860 L
2102 863 L
2098 865 L
2121 865 M 2121 842 L
2123 865 M 2123 842 L
2123 860 M 2126 863 L
2131 865 L
2134 865 L
2139 863 L
2140 860 L
2140 842 L
2134 865 M 2137 863 L
2139 860 L
2139 842 L
2116 865 M 2123 865 L
2116 842 M 2127 842 L
2134 842 M 2145 842 L
CS [] 0 setdash M
1104 957 M 1110 950 M 1110 963 L
1097 963 L
1097 950 L
1110 950 L
1104 957 M 1258 957 L
1258 966 M 1258 947 L
1258 966 L
1104 957 M 1004 957 L
CS M
1004 966 M 1003 947 L
1003 966 L
1458 957 M CS [] 0 setdash M
1458 957 M 1466 976 M 1466 942 L
1468 976 M 1468 942 L
1461 976 M 1481 976 L
1486 974 L
1487 973 L
1489 970 L
1489 965 L
1487 962 L
1486 960 L
1481 958 L
1468 958 L
1481 976 M 1484 974 L
1486 973 L
1487 970 L
1487 965 L
1486 962 L
1484 960 L
1481 958 L
1461 942 M 1473 942 L
1519 971 M 1521 976 L
1521 966 L
1519 971 L
1516 974 L
1511 976 L
1506 976 L
1502 974 L
1498 971 L
1498 968 L
1500 965 L
1502 963 L
1505 962 L
1514 958 L
1518 957 L
1521 954 L
1498 968 M 1502 965 L
1505 963 L
1514 960 L
1518 958 L
1519 957 L
1521 954 L
1521 947 L
1518 944 L
1513 942 L
1508 942 L
1503 944 L
1500 947 L
1498 952 L
1498 942 L
1500 947 L
1534 976 M 1534 942 L
1535 976 M 1535 942 L
1529 976 M 1548 976 L
1553 974 L
1555 973 L
1556 970 L
1556 966 L
1555 963 L
1553 962 L
1548 960 L
1535 960 L
1548 976 M 1551 974 L
1553 973 L
1555 970 L
1555 966 L
1553 963 L
1551 962 L
1548 960 L
1529 942 M 1540 942 L
1543 960 M 1546 958 L
1548 957 L
1553 945 L
1555 944 L
1556 944 L
1558 945 L
1546 958 M 1548 955 L
1551 944 L
1553 942 L
1556 942 L
1558 945 L
1558 947 L
1596 970 M 1599 971 L
1604 976 L
1604 942 L
1603 974 M 1603 942 L
1596 942 M 1611 942 L
1632 976 M 1627 974 L
1625 971 L
1625 966 L
1627 963 L
1632 962 L
1638 962 L
1643 963 L
1644 966 L
1644 971 L
1643 974 L
1638 976 L
1632 976 L
1628 974 L
1627 971 L
1627 966 L
1628 963 L
1632 962 L
1638 962 M 1641 963 L
1643 966 L
1643 971 L
1641 974 L
1638 976 L
1632 962 M 1627 960 L
1625 958 L
1624 955 L
1624 949 L
1625 945 L
1627 944 L
1632 942 L
1638 942 L
1643 944 L
1644 945 L
1646 949 L
1646 955 L
1644 958 L
1643 960 L
1638 962 L
1632 962 M 1628 960 L
1627 958 L
1625 955 L
1625 949 L
1627 945 L
1628 944 L
1632 942 L
1638 942 M 1641 944 L
1643 945 L
1644 949 L
1644 955 L
1643 958 L
1641 960 L
1638 962 L
1659 976 M 1656 960 L
1659 963 L
1664 965 L
1668 965 L
1673 963 L
1676 960 L
1678 955 L
1678 952 L
1676 947 L
1673 944 L
1668 942 L
1664 942 L
1659 944 L
1657 945 L
1656 949 L
1656 950 L
1657 952 L
1659 950 L
1657 949 L
1668 965 M 1672 963 L
1675 960 L
1676 955 L
1676 952 L
1675 947 L
1672 944 L
1668 942 L
1659 976 M 1675 976 L
1659 974 M 1667 974 L
1675 976 L
1691 976 M 1688 960 L
1691 963 L
1696 965 L
1701 965 L
1705 963 L
1709 960 L
1710 955 L
1710 952 L
1709 947 L
1705 944 L
1701 942 L
1696 942 L
1691 944 L
1689 945 L
1688 949 L
1688 950 L
1689 952 L
1691 950 L
1689 949 L
1701 965 M 1704 963 L
1707 960 L
1709 955 L
1709 952 L
1707 947 L
1704 944 L
1701 942 L
1691 976 M 1707 976 L
1691 974 M 1699 974 L
1707 976 L
1736 971 M 1736 942 L
1721 957 M 1750 957 L
1771 976 M 1766 974 L
1763 970 L
1762 962 L
1762 957 L
1763 949 L
1766 944 L
1771 942 L
1774 942 L
1779 944 L
1782 949 L
1784 957 L
1784 962 L
1782 970 L
1779 974 L
1774 976 L
1771 976 L
1768 974 L
1766 973 L
1765 970 L
1763 962 L
1763 957 L
1765 949 L
1766 945 L
1768 944 L
1771 942 L
1774 942 M 1778 944 L
1779 945 L
1781 949 L
1782 957 L
1782 962 L
1781 970 L
1779 973 L
1778 974 L
1774 976 L
1814 965 M 1813 960 L
1810 957 L
1805 955 L
1803 955 L
1798 957 L
1795 960 L
1794 965 L
1794 966 L
1795 971 L
1798 974 L
1803 976 L
1806 976 L
1811 974 L
1814 971 L
1816 966 L
1816 957 L
1814 950 L
1813 947 L
1810 944 L
1805 942 L
1800 942 L
1797 944 L
1795 947 L
1795 949 L
1797 950 L
1798 949 L
1797 947 L
1803 955 M 1800 957 L
1797 960 L
1795 965 L
1795 966 L
1797 971 L
1800 974 L
1803 976 L
1806 976 M 1810 974 L
1813 971 L
1814 966 L
1814 957 L
1813 950 L
1811 947 L
1808 944 L
1805 942 L
CS [] 0 setdash M
1151 1057 M 1157 1050 M 1157 1064 L
1144 1064 L
1144 1050 L
1157 1050 L
1151 1057 M 1338 1057 L
1266 1072 L
1327 1057 L
1266 1043 L
1338 1057 L
1151 1057 M 1010 1057 L
1010 1066 M 1010 1048 L
1010 1066 L
1458 1057 M CS [] 0 setdash M
1458 1057 M 1466 1076 M 1466 1043 L
1468 1076 M 1468 1043 L
1461 1076 M 1481 1076 L
1486 1075 L
1487 1073 L
1489 1070 L
1489 1065 L
1487 1062 L
1486 1060 L
1481 1059 L
1468 1059 L
1481 1076 M 1484 1075 L
1486 1073 L
1487 1070 L
CS M
1487 1065 L
1486 1062 L
1484 1060 L
1481 1059 L
1461 1043 M 1473 1043 L
1519 1072 M 1521 1076 L
1521 1067 L
1519 1072 L
1516 1075 L
1511 1076 L
1506 1076 L
1502 1075 L
1498 1072 L
1498 1068 L
1500 1065 L
1502 1064 L
1505 1062 L
1514 1059 L
1518 1057 L
1521 1054 L
1498 1068 M 1502 1065 L
1505 1064 L
1514 1060 L
1518 1059 L
1519 1057 L
1521 1054 L
1521 1047 L
1518 1044 L
1513 1043 L
1508 1043 L
1503 1044 L
1500 1047 L
1498 1052 L
1498 1043 L
1500 1047 L
1534 1076 M 1534 1043 L
1535 1076 M 1535 1043 L
1529 1076 M 1548 1076 L
1553 1075 L
1555 1073 L
1556 1070 L
1556 1067 L
1555 1064 L
1553 1062 L
1548 1060 L
1535 1060 L
1548 1076 M 1551 1075 L
1553 1073 L
1555 1070 L
1555 1067 L
1553 1064 L
1551 1062 L
1548 1060 L
1529 1043 M 1540 1043 L
1543 1060 M 1546 1059 L
1548 1057 L
1553 1046 L
1555 1044 L
1556 1044 L
1558 1046 L
1546 1059 M 1548 1055 L
1551 1044 L
1553 1043 L
1556 1043 L
1558 1046 L
1558 1047 L
1593 1070 M 1595 1068 L
1593 1067 L
1591 1068 L
1591 1070 L
1593 1073 L
1595 1075 L
1599 1076 L
1606 1076 L
1611 1075 L
1612 1073 L
1614 1070 L
1614 1067 L
1612 1064 L
1607 1060 L
1599 1057 L
1596 1055 L
1593 1052 L
1591 1047 L
1591 1043 L
1606 1076 M 1609 1075 L
1611 1073 L
1612 1070 L
1612 1067 L
1611 1064 L
1606 1060 L
1599 1057 L
1591 1046 M 1593 1047 L
1596 1047 L
1604 1044 L
1609 1044 L
1612 1046 L
1614 1047 L
1596 1047 M 1604 1043 L
1611 1043 L
1612 1044 L
1614 1047 L
1614 1051 L
1625 1070 M 1627 1068 L
1625 1067 L
1624 1068 L
1624 1070 L
1625 1073 L
1627 1075 L
1632 1076 L
1638 1076 L
1643 1075 L
1644 1072 L
1644 1067 L
1643 1064 L
1638 1062 L
1633 1062 L
1638 1076 M 1641 1075 L
1643 1072 L
1643 1067 L
1641 1064 L
1638 1062 L
1641 1060 L
1644 1057 L
1646 1054 L
1646 1049 L
1644 1046 L
1643 1044 L
1638 1043 L
1632 1043 L
1627 1044 L
1625 1046 L
1624 1049 L
1624 1051 L
1625 1052 L
1627 1051 L
1625 1049 L
1643 1059 M 1644 1054 L
1644 1049 L
1643 1046 L
1641 1044 L
1638 1043 L
1665 1076 M 1660 1075 L
1657 1070 L
1656 1062 L
1656 1057 L
1657 1049 L
1660 1044 L
1665 1043 L
1668 1043 L
1673 1044 L
1676 1049 L
1678 1057 L
1678 1062 L
1676 1070 L
1673 1075 L
1668 1076 L
1665 1076 L
1662 1075 L
1660 1073 L
1659 1070 L
1657 1062 L
1657 1057 L
1659 1049 L
1660 1046 L
1662 1044 L
1665 1043 L
1668 1043 M 1672 1044 L
1673 1046 L
1675 1049 L
1676 1057 L
1676 1062 L
1675 1070 L
1673 1073 L
1672 1075 L
1668 1076 L
1689 1070 M 1691 1068 L
1689 1067 L
1688 1068 L
1688 1070 L
1689 1073 L
1691 1075 L
1696 1076 L
1702 1076 L
1707 1075 L
1709 1072 L
1709 1067 L
1707 1064 L
1702 1062 L
1697 1062 L
1702 1076 M 1705 1075 L
1707 1072 L
1707 1067 L
1705 1064 L
1702 1062 L
1705 1060 L
1709 1057 L
1710 1054 L
1710 1049 L
1709 1046 L
1707 1044 L
1702 1043 L
1696 1043 L
1691 1044 L
1689 1046 L
1688 1049 L
1688 1051 L
1689 1052 L
1691 1051 L
1689 1049 L
1707 1059 M 1709 1054 L
1709 1049 L
1707 1046 L
1705 1044 L
1702 1043 L
1736 1072 M 1736 1043 L
1721 1057 M 1750 1057 L
1776 1073 M 1776 1043 L
1778 1076 M 1778 1043 L
1778 1076 M 1760 1052 L
1786 1052 L
1771 1043 M 1782 1043 L
1813 1072 M 1811 1070 L
1813 1068 L
1814 1070 L
1814 1072 L
1813 1075 L
1810 1076 L
1805 1076 L
1800 1075 L
1797 1072 L
1795 1068 L
1794 1062 L
1794 1052 L
1795 1047 L
1798 1044 L
1803 1043 L
1806 1043 L
1811 1044 L
1814 1047 L
1816 1052 L
1816 1054 L
1814 1059 L
1811 1062 L
1806 1064 L
1805 1064 L
1800 1062 L
1797 1059 L
1795 1054 L
1805 1076 M 1802 1075 L
1798 1072 L
1797 1068 L
1795 1062 L
1795 1052 L
1797 1047 L
1800 1044 L
1803 1043 L
1806 1043 M 1810 1044 L
1813 1047 L
1814 1052 L
1814 1054 L
1813 1059 L
1810 1062 L
1806 1064 L
1871 1060 M 1869 1059 L
1871 1057 L
1872 1059 L
1872 1060 L
1869 1064 L
1866 1065 L
1861 1065 L
1856 1064 L
1853 1060 L
1851 1055 L
1851 1052 L
1853 1047 L
1856 1044 L
1861 1043 L
1864 1043 L
1869 1044 L
1872 1047 L
1861 1065 M 1858 1064 L
1855 1060 L
1853 1055 L
1853 1052 L
1855 1047 L
1858 1044 L
1861 1043 L
1891 1065 M 1887 1064 L
1883 1060 L
1882 1055 L
1882 1052 L
1883 1047 L
1887 1044 L
1891 1043 L
1895 1043 L
1900 1044 L
1903 1047 L
1904 1052 L
1904 1055 L
CS M
1903 1060 L
1900 1064 L
1895 1065 L
1891 1065 L
1888 1064 L
1885 1060 L
1883 1055 L
1883 1052 L
1885 1047 L
1888 1044 L
1891 1043 L
1895 1043 M 1898 1044 L
1901 1047 L
1903 1052 L
1903 1055 L
1901 1060 L
1898 1064 L
1895 1065 L
1917 1065 M 1917 1043 L
1919 1065 M 1919 1043 L
1919 1060 M 1922 1064 L
1927 1065 L
1930 1065 L
1935 1064 L
1936 1060 L
1936 1043 L
1930 1065 M 1933 1064 L
1935 1060 L
1935 1043 L
1936 1060 M 1940 1064 L
1944 1065 L
1948 1065 L
1952 1064 L
1954 1060 L
1954 1043 L
1948 1065 M 1951 1064 L
1952 1060 L
1952 1043 L
1912 1065 M 1919 1065 L
1912 1043 M 1924 1043 L
1930 1043 M 1941 1043 L
1948 1043 M 1959 1043 L
1970 1065 M 1970 1031 L
1972 1065 M 1972 1031 L
1972 1060 M 1975 1064 L
1978 1065 L
1981 1065 L
1986 1064 L
1989 1060 L
1991 1055 L
1991 1052 L
1989 1047 L
1986 1044 L
1981 1043 L
1978 1043 L
1975 1044 L
1972 1047 L
1981 1065 M 1985 1064 L
1988 1060 L
1989 1055 L
1989 1052 L
1988 1047 L
1985 1044 L
1981 1043 L
1965 1065 M 1972 1065 L
1965 1031 M 1977 1031 L
2004 1062 M 2004 1060 L
2002 1060 L
2002 1062 L
2004 1064 L
2007 1065 L
2013 1065 L
2017 1064 L
2018 1062 L
2020 1059 L
2020 1047 L
2021 1044 L
2023 1043 L
2018 1062 M 2018 1047 L
2020 1044 L
2023 1043 L
2025 1043 L
2018 1059 M 2017 1057 L
2007 1055 L
2002 1054 L
2001 1051 L
2001 1047 L
2002 1044 L
2007 1043 L
2012 1043 L
2015 1044 L
2018 1047 L
2007 1055 M 2004 1054 L
2002 1051 L
2002 1047 L
2004 1044 L
2007 1043 L
2036 1065 M 2036 1043 L
2038 1065 M 2038 1043 L
2038 1060 M 2041 1064 L
2046 1065 L
2049 1065 L
2054 1064 L
2055 1060 L
2055 1043 L
2049 1065 M 2052 1064 L
2054 1060 L
2054 1043 L
2031 1065 M 2038 1065 L
2031 1043 M 2042 1043 L
2049 1043 M 2060 1043 L
2071 1076 M 2070 1075 L
2071 1073 L
2073 1075 L
2071 1076 L
2071 1065 M 2071 1043 L
2073 1065 M 2073 1043 L
2066 1065 M 2073 1065 L
2066 1043 M 2078 1043 L
2095 1065 M 2090 1064 L
2087 1060 L
2086 1055 L
2086 1052 L
2087 1047 L
2090 1044 L
2095 1043 L
2098 1043 L
2103 1044 L
2107 1047 L
2108 1052 L
2108 1055 L
2107 1060 L
2103 1064 L
2098 1065 L
2095 1065 L
2092 1064 L
2089 1060 L
2087 1055 L
2087 1052 L
2089 1047 L
2092 1044 L
2095 1043 L
2098 1043 M 2102 1044 L
2105 1047 L
2107 1052 L
2107 1055 L
2105 1060 L
2102 1064 L
2098 1065 L
2121 1065 M 2121 1043 L
2123 1065 M 2123 1043 L
2123 1060 M 2126 1064 L
2131 1065 L
2134 1065 L
2139 1064 L
2140 1060 L
2140 1043 L
2134 1065 M 2137 1064 L
2139 1060 L
2139 1043 L
2116 1065 M 2123 1065 L
2116 1043 M 2127 1043 L
2134 1043 M 2145 1043 L
CS [] 0 setdash M
1057 1157 M 1064 1151 M 1064 1164 L
1050 1164 L
1050 1151 L
1064 1151 L
1057 1157 M 1224 1157 L
1224 1167 M 1224 1148 L
1224 1167 L
1057 1157 M 850 1157 L
921 1143 L
861 1157 L
921 1172 L
850 1157 L
1458 1157 M CS [] 0 setdash M
1458 1157 M 1466 1177 M 1466 1143 L
1468 1177 M 1468 1143 L
1461 1177 M 1481 1177 L
1486 1175 L
1487 1173 L
1489 1170 L
1489 1165 L
1487 1162 L
1486 1161 L
1481 1159 L
1468 1159 L
1481 1177 M 1484 1175 L
1486 1173 L
1487 1170 L
1487 1165 L
1486 1162 L
1484 1161 L
1481 1159 L
1461 1143 M 1473 1143 L
1519 1172 M 1521 1177 L
1521 1167 L
1519 1172 L
1516 1175 L
1511 1177 L
1506 1177 L
1502 1175 L
1498 1172 L
1498 1169 L
1500 1165 L
1502 1164 L
1505 1162 L
1514 1159 L
1518 1157 L
1521 1154 L
1498 1169 M 1502 1165 L
1505 1164 L
1514 1161 L
1518 1159 L
1519 1157 L
1521 1154 L
1521 1148 L
1518 1144 L
1513 1143 L
1508 1143 L
1503 1144 L
1500 1148 L
1498 1152 L
1498 1143 L
1500 1148 L
1534 1177 M 1534 1143 L
1535 1177 M 1535 1143 L
1529 1177 M 1548 1177 L
1553 1175 L
1555 1173 L
1556 1170 L
1556 1167 L
1555 1164 L
1553 1162 L
1548 1161 L
1535 1161 L
1548 1177 M 1551 1175 L
1553 1173 L
1555 1170 L
1555 1167 L
1553 1164 L
1551 1162 L
1548 1161 L
1529 1143 M 1540 1143 L
1543 1161 M 1546 1159 L
1548 1157 L
1553 1146 L
1555 1144 L
1556 1144 L
1558 1146 L
1546 1159 M 1548 1156 L
1551 1144 L
1553 1143 L
1556 1143 L
1558 1146 L
1558 1148 L
1593 1170 M 1595 1169 L
1593 1167 L
1591 1169 L
1591 1170 L
1593 1173 L
1595 1175 L
1599 1177 L
1606 1177 L
1611 1175 L
1612 1173 L
1614 1170 L
1614 1167 L
1612 1164 L
1607 1161 L
1599 1157 L
1596 1156 L
1593 1152 L
1591 1148 L
1591 1143 L
1606 1177 M 1609 1175 L
1611 1173 L
1612 1170 L
1612 1167 L
1611 1164 L
1606 1161 L
1599 1157 L
1591 1146 M 1593 1148 L
1596 1148 L
1604 1144 L
1609 1144 L
1612 1146 L
1614 1148 L
1596 1148 M 1604 1143 L
1611 1143 L
1612 1144 L
1614 1148 L
1614 1151 L
1625 1170 M 1627 1169 L
1625 1167 L
1624 1169 L
1624 1170 L
1625 1173 L
1627 1175 L
1632 1177 L
1638 1177 L
CS M
1643 1175 L
1644 1172 L
1644 1167 L
1643 1164 L
1638 1162 L
1633 1162 L
1638 1177 M 1641 1175 L
1643 1172 L
1643 1167 L
1641 1164 L
1638 1162 L
1641 1161 L
1644 1157 L
1646 1154 L
1646 1149 L
1644 1146 L
1643 1144 L
1638 1143 L
1632 1143 L
1627 1144 L
1625 1146 L
1624 1149 L
1624 1151 L
1625 1152 L
1627 1151 L
1625 1149 L
1643 1159 M 1644 1154 L
1644 1149 L
1643 1146 L
1641 1144 L
1638 1143 L
1665 1177 M 1660 1175 L
1657 1170 L
1656 1162 L
1656 1157 L
1657 1149 L
1660 1144 L
1665 1143 L
1668 1143 L
1673 1144 L
1676 1149 L
1678 1157 L
1678 1162 L
1676 1170 L
1673 1175 L
1668 1177 L
1665 1177 L
1662 1175 L
1660 1173 L
1659 1170 L
1657 1162 L
1657 1157 L
1659 1149 L
1660 1146 L
1662 1144 L
1665 1143 L
1668 1143 M 1672 1144 L
1673 1146 L
1675 1149 L
1676 1157 L
1676 1162 L
1675 1170 L
1673 1173 L
1672 1175 L
1668 1177 L
1689 1170 M 1691 1169 L
1689 1167 L
1688 1169 L
1688 1170 L
1689 1173 L
1691 1175 L
1696 1177 L
1702 1177 L
1707 1175 L
1709 1172 L
1709 1167 L
1707 1164 L
1702 1162 L
1697 1162 L
1702 1177 M 1705 1175 L
1707 1172 L
1707 1167 L
1705 1164 L
1702 1162 L
1705 1161 L
1709 1157 L
1710 1154 L
1710 1149 L
1709 1146 L
1707 1144 L
1702 1143 L
1696 1143 L
1691 1144 L
1689 1146 L
1688 1149 L
1688 1151 L
1689 1152 L
1691 1151 L
1689 1149 L
1707 1159 M 1709 1154 L
1709 1149 L
1707 1146 L
1705 1144 L
1702 1143 L
1736 1172 M 1736 1143 L
1721 1157 M 1750 1157 L
1776 1173 M 1776 1143 L
1778 1177 M 1778 1143 L
1778 1177 M 1760 1152 L
1786 1152 L
1771 1143 M 1782 1143 L
1813 1172 M 1811 1170 L
1813 1169 L
1814 1170 L
1814 1172 L
1813 1175 L
1810 1177 L
1805 1177 L
1800 1175 L
1797 1172 L
1795 1169 L
1794 1162 L
1794 1152 L
1795 1148 L
1798 1144 L
1803 1143 L
1806 1143 L
1811 1144 L
1814 1148 L
1816 1152 L
1816 1154 L
1814 1159 L
1811 1162 L
1806 1164 L
1805 1164 L
1800 1162 L
1797 1159 L
1795 1154 L
1805 1177 M 1802 1175 L
1798 1172 L
1797 1169 L
1795 1162 L
1795 1152 L
1797 1148 L
1800 1144 L
1803 1143 L
1806 1143 M 1810 1144 L
1813 1148 L
1814 1152 L
1814 1154 L
1813 1159 L
1810 1162 L
1806 1164 L
CS [] 0 setdash M
1064 1258 M 1070 1251 M 1070 1264 L
1057 1264 L
1057 1251 L
1070 1251 L
1064 1258 M 1418 1258 L
1418 1267 M 1418 1248 L
1418 1267 L
1064 1258 M 790 1258 L
861 1243 L
801 1258 L
861 1272 L
790 1258 L
1458 1258 M CS [] 0 setdash M
1458 1258 M 1466 1277 M 1466 1243 L
1468 1277 M 1468 1243 L
1461 1277 M 1481 1277 L
1486 1275 L
1487 1274 L
1489 1271 L
1489 1266 L
1487 1262 L
1486 1261 L
1481 1259 L
1468 1259 L
1481 1277 M 1484 1275 L
1486 1274 L
1487 1271 L
1487 1266 L
1486 1262 L
1484 1261 L
1481 1259 L
1461 1243 M 1473 1243 L
1519 1272 M 1521 1277 L
1521 1267 L
1519 1272 L
1516 1275 L
1511 1277 L
1506 1277 L
1502 1275 L
1498 1272 L
1498 1269 L
1500 1266 L
1502 1264 L
1505 1262 L
1514 1259 L
1518 1258 L
1521 1254 L
1498 1269 M 1502 1266 L
1505 1264 L
1514 1261 L
1518 1259 L
1519 1258 L
1521 1254 L
1521 1248 L
1518 1245 L
1513 1243 L
1508 1243 L
1503 1245 L
1500 1248 L
1498 1253 L
1498 1243 L
1500 1248 L
1534 1277 M 1534 1243 L
1535 1277 M 1535 1243 L
1529 1277 M 1548 1277 L
1553 1275 L
1555 1274 L
1556 1271 L
1556 1267 L
1555 1264 L
1553 1262 L
1548 1261 L
1535 1261 L
1548 1277 M 1551 1275 L
1553 1274 L
1555 1271 L
1555 1267 L
1553 1264 L
1551 1262 L
1548 1261 L
1529 1243 M 1540 1243 L
1543 1261 M 1546 1259 L
1548 1258 L
1553 1246 L
1555 1245 L
1556 1245 L
1558 1246 L
1546 1259 M 1548 1256 L
1551 1245 L
1553 1243 L
1556 1243 L
1558 1246 L
1558 1248 L
1596 1271 M 1599 1272 L
1604 1277 L
1604 1243 L
1603 1275 M 1603 1243 L
1596 1243 M 1611 1243 L
1632 1277 M 1627 1275 L
1625 1272 L
1625 1267 L
1627 1264 L
1632 1262 L
1638 1262 L
1643 1264 L
1644 1267 L
1644 1272 L
1643 1275 L
1638 1277 L
1632 1277 L
1628 1275 L
1627 1272 L
1627 1267 L
1628 1264 L
1632 1262 L
1638 1262 M 1641 1264 L
1643 1267 L
1643 1272 L
1641 1275 L
1638 1277 L
1632 1262 M 1627 1261 L
1625 1259 L
1624 1256 L
1624 1250 L
1625 1246 L
1627 1245 L
1632 1243 L
1638 1243 L
1643 1245 L
1644 1246 L
1646 1250 L
1646 1256 L
1644 1259 L
1643 1261 L
1638 1262 L
1632 1262 M 1628 1261 L
1627 1259 L
1625 1256 L
1625 1250 L
1627 1246 L
1628 1245 L
1632 1243 L
1638 1243 M 1641 1245 L
1643 1246 L
1644 1250 L
1644 1256 L
1643 1259 L
1641 1261 L
CS M
1638 1262 L
1665 1277 M 1660 1275 L
1657 1271 L
1656 1262 L
1656 1258 L
1657 1250 L
1660 1245 L
1665 1243 L
1668 1243 L
1673 1245 L
1676 1250 L
1678 1258 L
1678 1262 L
1676 1271 L
1673 1275 L
1668 1277 L
1665 1277 L
1662 1275 L
1660 1274 L
1659 1271 L
1657 1262 L
1657 1258 L
1659 1250 L
1660 1246 L
1662 1245 L
1665 1243 L
1668 1243 M 1672 1245 L
1673 1246 L
1675 1250 L
1676 1258 L
1676 1262 L
1675 1271 L
1673 1274 L
1672 1275 L
1668 1277 L
1689 1271 M 1691 1269 L
1689 1267 L
1688 1269 L
1688 1271 L
1689 1274 L
1691 1275 L
1696 1277 L
1702 1277 L
1707 1275 L
1709 1274 L
1710 1271 L
1710 1267 L
1709 1264 L
1704 1261 L
1696 1258 L
1693 1256 L
1689 1253 L
1688 1248 L
1688 1243 L
1702 1277 M 1705 1275 L
1707 1274 L
1709 1271 L
1709 1267 L
1707 1264 L
1702 1261 L
1696 1258 L
1688 1246 M 1689 1248 L
1693 1248 L
1701 1245 L
1705 1245 L
1709 1246 L
1710 1248 L
1693 1248 M 1701 1243 L
1707 1243 L
1709 1245 L
1710 1248 L
1710 1251 L
1721 1258 M 1750 1258 L
1771 1277 M 1766 1275 L
1763 1271 L
1762 1262 L
1762 1258 L
1763 1250 L
1766 1245 L
1771 1243 L
1774 1243 L
1779 1245 L
1782 1250 L
1784 1258 L
1784 1262 L
1782 1271 L
1779 1275 L
1774 1277 L
1771 1277 L
1768 1275 L
1766 1274 L
1765 1271 L
1763 1262 L
1763 1258 L
1765 1250 L
1766 1246 L
1768 1245 L
1771 1243 L
1774 1243 M 1778 1245 L
1779 1246 L
1781 1250 L
1782 1258 L
1782 1262 L
1781 1271 L
1779 1274 L
1778 1275 L
1774 1277 L
1794 1277 M 1794 1267 L
1794 1271 M 1795 1274 L
1798 1277 L
1802 1277 L
1810 1272 L
1813 1272 L
1814 1274 L
1816 1277 L
1795 1274 M 1798 1275 L
1802 1275 L
1810 1272 L
1816 1277 M 1816 1272 L
1814 1267 L
1808 1259 L
1806 1256 L
1805 1251 L
1805 1243 L
1814 1267 M 1806 1259 L
1805 1256 L
1803 1251 L
1803 1243 L
CS [] 0 setdash M
1438 1458 M 1445 1452 M 1445 1465 L
1432 1465 L
1432 1452 L
1445 1452 L
1438 1458 M 1579 1458 L
1579 1468 M 1579 1449 L
1579 1468 L
1438 1458 M 1298 1458 L
1298 1468 M 1298 1449 L
1298 1468 L
288 1458 M CS [] 0 setdash M
288 1458 M 293 1477 M 304 1444 L
295 1477 M 304 1449 L
315 1477 M 304 1444 L
290 1477 M 299 1477 L
309 1477 M 319 1477 L
327 1457 M 346 1457 L
346 1460 L
344 1463 L
343 1465 L
340 1466 L
335 1466 L
330 1465 L
327 1461 L
325 1457 L
325 1453 L
327 1449 L
330 1445 L
335 1444 L
338 1444 L
343 1445 L
346 1449 L
344 1457 M 344 1461 L
343 1465 L
335 1466 M 332 1465 L
328 1461 L
327 1457 L
327 1453 L
328 1449 L
332 1445 L
335 1444 L
359 1477 M 359 1444 L
360 1477 M 360 1444 L
354 1477 M 360 1477 L
354 1444 M 365 1444 L
376 1463 M 376 1461 L
375 1461 L
375 1463 L
376 1465 L
380 1466 L
386 1466 L
389 1465 L
391 1463 L
392 1460 L
392 1449 L
394 1445 L
396 1444 L
391 1463 M 391 1449 L
392 1445 L
396 1444 L
397 1444 L
391 1460 M 389 1458 L
380 1457 L
375 1455 L
373 1452 L
373 1449 L
375 1445 L
380 1444 L
384 1444 L
388 1445 L
391 1449 L
380 1457 M 376 1455 L
375 1452 L
375 1449 L
376 1445 L
380 1444 L
431 1477 M 452 1444 L
433 1477 M 453 1444 L
453 1477 M 431 1444 L
428 1477 M 437 1477 L
447 1477 M 457 1477 L
428 1444 M 437 1444 L
447 1444 M 457 1444 L
465 1458 M 494 1458 L
510 1471 M 513 1473 L
518 1477 L
518 1444 L
516 1476 M 516 1444 L
510 1444 M 524 1444 L
CS [] 0 setdash M
963 1559 M 970 1552 M 970 1565 L
957 1565 L
957 1552 L
970 1552 L
963 1559 M 1184 1559 L
1184 1568 M 1184 1549 L
1184 1568 L
963 1559 M 756 1559 L
756 1568 M 756 1549 L
756 1568 L
288 1559 M CS [] 0 setdash M
288 1559 M 314 1573 M 315 1578 L
315 1568 L
314 1573 L
311 1576 L
306 1578 L
301 1578 L
296 1576 L
293 1573 L
293 1570 L
295 1567 L
296 1565 L
299 1563 L
309 1560 L
312 1559 L
315 1555 L
293 1570 M 296 1567 L
299 1565 L
309 1562 L
312 1560 L
314 1559 L
315 1555 L
315 1549 L
312 1546 L
307 1544 L
303 1544 L
298 1546 L
295 1549 L
293 1554 L
293 1544 L
295 1549 L
328 1578 M 328 1544 L
330 1578 M 340 1549 L
328 1578 M 340 1544 L
351 1578 M 340 1544 L
351 1578 M 351 1544 L
352 1578 M 352 1544 L
323 1578 M 330 1578 L
351 1578 M 357 1578 L
323 1544 M 333 1544 L
346 1544 M 357 1544 L
388 1573 M 389 1568 L
389 1578 L
388 1573 L
384 1576 L
380 1578 L
376 1578 L
372 1576 L
368 1573 L
367 1570 L
365 1565 L
365 1557 L
367 1552 L
368 1549 L
372 1546 L
376 1544 L
380 1544 L
384 1546 L
388 1549 L
389 1552 L
376 1578 M 373 1576 L
370 1573 L
368 1570 L
367 1565 L
367 1557 L
368 1552 L
370 1549 L
373 1546 L
376 1544 L
425 1578 M 445 1544 L
426 1578 M 447 1544 L
447 1578 M 425 1544 L
421 1578 M 431 1578 L
441 1578 M 450 1578 L
421 1544 M 431 1544 L
CS M
441 1544 M 450 1544 L
458 1559 M 487 1559 L
503 1571 M 506 1573 L
511 1578 L
511 1544 L
510 1576 M 510 1544 L
503 1544 M 518 1544 L
CS [] 0 setdash M
1177 1659 M 1184 1652 M 1184 1665 L
1171 1665 L
1171 1652 L
1184 1652 L
1177 1659 M 1512 1659 L
1512 1668 M 1512 1649 L
1512 1668 L
1177 1659 M 843 1659 L
843 1668 M 843 1649 L
843 1668 L
288 1659 M CS [] 0 setdash M
288 1659 M 296 1678 M 296 1644 L
298 1678 M 298 1644 L
291 1678 M 303 1678 L
291 1644 M 315 1644 L
315 1654 L
314 1644 L
325 1678 M 325 1644 L
327 1678 M 336 1649 L
325 1678 M 336 1644 L
348 1678 M 336 1644 L
348 1678 M 348 1644 L
349 1678 M 349 1644 L
320 1678 M 327 1678 L
348 1678 M 354 1678 L
320 1644 M 330 1644 L
343 1644 M 354 1644 L
384 1673 M 386 1668 L
386 1678 L
384 1673 L
381 1676 L
376 1678 L
373 1678 L
368 1676 L
365 1673 L
364 1670 L
362 1665 L
362 1657 L
364 1652 L
365 1649 L
368 1646 L
373 1644 L
376 1644 L
381 1646 L
384 1649 L
386 1652 L
373 1678 M 370 1676 L
367 1673 L
365 1670 L
364 1665 L
364 1657 L
365 1652 L
367 1649 L
370 1646 L
373 1644 L
421 1678 M 442 1644 L
423 1678 M 444 1644 L
444 1678 M 421 1644 L
418 1678 M 428 1678 L
437 1678 M 447 1678 L
418 1644 M 428 1644 L
437 1644 M 447 1644 L
455 1659 M 484 1659 L
500 1672 M 503 1673 L
508 1678 L
508 1644 L
506 1676 M 506 1644 L
500 1644 M 514 1644 L
CS [] 0 setdash M
910 1759 M 916 1752 M 916 1766 L
903 1766 L
903 1752 L
916 1752 L
910 1759 M 990 1759 L
990 1768 M 990 1750 L
990 1768 L
910 1759 M 830 1759 L
830 1768 M 830 1750 L
830 1768 L
288 1759 M CS [] 0 setdash M
288 1759 M 296 1778 M 296 1745 L
298 1778 M 298 1745 L
317 1778 M 317 1745 L
319 1778 M 319 1745 L
291 1778 M 303 1778 L
312 1778 M 323 1778 L
298 1762 M 317 1762 L
291 1745 M 303 1745 L
312 1745 M 323 1745 L
333 1757 M 352 1757 L
352 1761 L
351 1764 L
349 1766 L
346 1767 L
341 1767 L
336 1766 L
333 1762 L
332 1757 L
332 1754 L
333 1749 L
336 1746 L
341 1745 L
344 1745 L
349 1746 L
352 1749 L
351 1757 M 351 1762 L
349 1766 L
341 1767 M 338 1766 L
335 1762 L
333 1757 L
333 1754 L
335 1749 L
338 1746 L
341 1745 L
365 1767 M 365 1745 L
367 1767 M 367 1745 L
367 1757 M 368 1762 L
372 1766 L
375 1767 L
380 1767 L
381 1766 L
381 1764 L
380 1762 L
378 1764 L
380 1766 L
360 1767 M 367 1767 L
360 1745 M 372 1745 L
415 1778 M 436 1745 L
417 1778 M 437 1745 L
437 1778 M 415 1745 L
412 1778 M 421 1778 L
431 1778 M 441 1778 L
412 1745 M 421 1745 L
431 1745 M 441 1745 L
449 1759 M 478 1759 L
494 1772 M 497 1774 L
502 1778 L
502 1745 L
500 1777 M 500 1745 L
494 1745 M 508 1745 L
CS [] 0 setdash M
963 1859 M 970 1853 M 970 1866 L
957 1866 L
957 1853 L
970 1853 L
963 1859 M 1338 1859 L
1338 1869 M 1338 1850 L
1338 1869 L
963 1859 M 609 1859 L
609 1869 M 609 1850 L
609 1869 L
288 1859 M CS [] 0 setdash M
288 1859 M 315 1874 M 317 1869 L
317 1879 L
315 1874 L
312 1877 L
307 1879 L
304 1879 L
299 1877 L
296 1874 L
295 1871 L
293 1866 L
293 1858 L
295 1853 L
296 1850 L
299 1846 L
304 1845 L
307 1845 L
312 1846 L
315 1850 L
317 1853 L
304 1879 M 301 1877 L
298 1874 L
296 1871 L
295 1866 L
295 1858 L
296 1853 L
298 1850 L
301 1846 L
304 1845 L
328 1858 M 348 1858 L
348 1861 L
346 1864 L
344 1866 L
341 1867 L
336 1867 L
332 1866 L
328 1863 L
327 1858 L
327 1855 L
328 1850 L
332 1846 L
336 1845 L
340 1845 L
344 1846 L
348 1850 L
346 1858 M 346 1863 L
344 1866 L
336 1867 M 333 1866 L
330 1863 L
328 1858 L
328 1855 L
330 1850 L
333 1846 L
336 1845 L
360 1867 M 360 1845 L
362 1867 M 362 1845 L
362 1863 M 365 1866 L
370 1867 L
373 1867 L
378 1866 L
380 1863 L
380 1845 L
373 1867 M 376 1866 L
378 1863 L
378 1845 L
356 1867 M 362 1867 L
356 1845 M 367 1845 L
373 1845 M 384 1845 L
418 1879 M 439 1845 L
420 1879 M 441 1845 L
441 1879 M 418 1845 L
415 1879 M 425 1879 L
434 1879 M 444 1879 L
415 1845 M 425 1845 L
434 1845 M 444 1845 L
452 1859 M 481 1859 L
494 1872 M 495 1871 L
494 1869 L
492 1871 L
492 1872 L
494 1875 L
495 1877 L
500 1879 L
506 1879 L
511 1877 L
513 1874 L
513 1869 L
511 1866 L
506 1864 L
502 1864 L
506 1879 M 510 1877 L
511 1874 L
511 1869 L
510 1866 L
506 1864 L
510 1863 L
513 1859 L
514 1856 L
514 1851 L
513 1848 L
511 1846 L
506 1845 L
500 1845 L
495 1846 L
494 1848 L
492 1851 L
492 1853 L
494 1855 L
495 1853 L
494 1851 L
511 1861 M 513 1856 L
513 1851 L
511 1848 L
510 1846 L
506 1845 L
CS [] 0 setdash M
1124 1960 M 1130 1953 M 1130 1966 L
1117 1966 L
1117 1953 L
1130 1953 L
1124 1960 M 1258 1960 L
1258 1969 M 1258 1950 L
1258 1969 L
1124 1960 M 990 1960 L
990 1969 M 990 1950 L
990 1969 L
288 1960 M CS [] 0 setdash M
288 1960 M 307 1976 M 307 1945 L
309 1979 M 309 1945 L
309 1979 M 291 1955 L
317 1955 L
303 1945 M 314 1945 L
328 1979 M 328 1955 L
330 1950 L
333 1947 L
338 1945 L
341 1945 L
346 1947 L
349 1950 L
351 1955 L
351 1979 L
330 1979 M 330 1955 L
332 1950 L
335 1947 L
338 1945 L
323 1979 M 335 1979 L
346 1979 M 356 1979 L
394 1973 M 397 1974 L
402 1979 L
CS M
402 1945 L
401 1977 M 401 1945 L
394 1945 M 409 1945 L
425 1979 M 421 1963 L
425 1966 L
429 1968 L
434 1968 L
439 1966 L
442 1963 L
444 1958 L
444 1955 L
442 1950 L
439 1947 L
434 1945 L
429 1945 L
425 1947 L
423 1948 L
421 1952 L
421 1953 L
423 1955 L
425 1953 L
423 1952 L
434 1968 M 437 1966 L
441 1963 L
442 1958 L
442 1955 L
441 1950 L
437 1947 L
434 1945 L
425 1979 M 441 1979 L
425 1977 M 433 1977 L
441 1979 L
455 1973 M 457 1971 L
455 1969 L
453 1971 L
453 1973 L
455 1976 L
457 1977 L
461 1979 L
468 1979 L
473 1977 L
474 1974 L
474 1969 L
473 1966 L
468 1964 L
463 1964 L
468 1979 M 471 1977 L
473 1974 L
473 1969 L
471 1966 L
468 1964 L
471 1963 L
474 1960 L
476 1956 L
476 1952 L
474 1948 L
473 1947 L
468 1945 L
461 1945 L
457 1947 L
455 1948 L
453 1952 L
453 1953 L
455 1955 L
457 1953 L
455 1952 L
473 1961 M 474 1956 L
474 1952 L
473 1948 L
471 1947 L
468 1945 L
494 1979 M 489 1977 L
487 1974 L
487 1969 L
489 1966 L
494 1964 L
500 1964 L
505 1966 L
506 1969 L
506 1974 L
505 1977 L
500 1979 L
494 1979 L
490 1977 L
489 1974 L
489 1969 L
490 1966 L
494 1964 L
500 1964 M 503 1966 L
505 1969 L
505 1974 L
503 1977 L
500 1979 L
494 1964 M 489 1963 L
487 1961 L
486 1958 L
486 1952 L
487 1948 L
489 1947 L
494 1945 L
500 1945 L
505 1947 L
506 1948 L
508 1952 L
508 1958 L
506 1961 L
505 1963 L
500 1964 L
494 1964 M 490 1963 L
489 1961 L
487 1958 L
487 1952 L
489 1948 L
490 1947 L
494 1945 L
500 1945 M 503 1947 L
505 1948 L
506 1952 L
506 1958 L
505 1961 L
503 1963 L
500 1964 L
519 1960 M 548 1960 L
563 1979 M 559 1963 L
563 1966 L
567 1968 L
572 1968 L
577 1966 L
580 1963 L
582 1958 L
582 1955 L
580 1950 L
577 1947 L
572 1945 L
567 1945 L
563 1947 L
561 1948 L
559 1952 L
559 1953 L
561 1955 L
563 1953 L
561 1952 L
572 1968 M 575 1966 L
579 1963 L
580 1958 L
580 1955 L
579 1950 L
575 1947 L
572 1945 L
563 1979 M 579 1979 L
563 1977 M 571 1977 L
579 1979 L
593 1973 M 595 1971 L
593 1969 L
591 1971 L
591 1973 L
593 1976 L
595 1977 L
599 1979 L
606 1979 L
611 1977 L
612 1976 L
614 1973 L
614 1969 L
612 1966 L
608 1963 L
599 1960 L
596 1958 L
593 1955 L
591 1950 L
591 1945 L
606 1979 M 609 1977 L
611 1976 L
612 1973 L
612 1969 L
611 1966 L
606 1963 L
599 1960 L
591 1948 M 593 1950 L
596 1950 L
604 1947 L
609 1947 L
612 1948 L
614 1950 L
596 1950 M 604 1945 L
611 1945 L
612 1947 L
614 1950 L
614 1953 L
CS [] 0 setdash M
1458 2060 M 1465 2053 M 1465 2067 L
1452 2067 L
1452 2053 L
1465 2053 L
1458 2060 M 1726 2060 L
1726 2069 M 1726 2051 L
1726 2069 L
1458 2060 M 1191 2060 L
1191 2069 M 1191 2051 L
1191 2069 L
288 2060 M CS [] 0 setdash M
288 2060 M 307 2076 M 307 2045 L
309 2079 M 309 2045 L
309 2079 M 291 2055 L
317 2055 L
303 2045 M 314 2045 L
328 2079 M 328 2055 L
330 2050 L
333 2047 L
338 2045 L
341 2045 L
346 2047 L
349 2050 L
351 2055 L
351 2079 L
330 2079 M 330 2055 L
332 2050 L
335 2047 L
338 2045 L
323 2079 M 335 2079 L
346 2079 M 356 2079 L
394 2073 M 397 2074 L
402 2079 L
402 2045 L
401 2078 M 401 2045 L
394 2045 M 409 2045 L
421 2079 M 421 2070 L
421 2073 M 423 2076 L
426 2079 L
429 2079 L
437 2074 L
441 2074 L
442 2076 L
444 2079 L
423 2076 M 426 2078 L
429 2078 L
437 2074 L
444 2079 M 444 2074 L
442 2070 L
436 2062 L
434 2058 L
433 2053 L
433 2045 L
442 2070 M 434 2062 L
433 2058 L
431 2053 L
431 2045 L
463 2079 M 458 2078 L
455 2073 L
453 2065 L
453 2060 L
455 2052 L
458 2047 L
463 2045 L
466 2045 L
471 2047 L
474 2052 L
476 2060 L
476 2065 L
474 2073 L
471 2078 L
466 2079 L
463 2079 L
460 2078 L
458 2076 L
457 2073 L
455 2065 L
455 2060 L
457 2052 L
458 2049 L
460 2047 L
463 2045 L
466 2045 M 470 2047 L
471 2049 L
473 2052 L
474 2060 L
474 2065 L
473 2073 L
471 2076 L
470 2078 L
466 2079 L
495 2079 M 490 2078 L
487 2073 L
486 2065 L
486 2060 L
487 2052 L
490 2047 L
495 2045 L
498 2045 L
503 2047 L
506 2052 L
508 2060 L
508 2065 L
506 2073 L
503 2078 L
498 2079 L
495 2079 L
492 2078 L
490 2076 L
489 2073 L
487 2065 L
487 2060 L
CS M
489 2052 L
490 2049 L
492 2047 L
495 2045 L
498 2045 M 502 2047 L
503 2049 L
505 2052 L
506 2060 L
506 2065 L
505 2073 L
503 2076 L
502 2078 L
498 2079 L
519 2060 M 548 2060 L
561 2073 M 563 2071 L
561 2070 L
559 2071 L
559 2073 L
561 2076 L
563 2078 L
567 2079 L
574 2079 L
579 2078 L
580 2074 L
580 2070 L
579 2066 L
574 2065 L
569 2065 L
574 2079 M 577 2078 L
579 2074 L
579 2070 L
577 2066 L
574 2065 L
577 2063 L
580 2060 L
582 2057 L
582 2052 L
580 2049 L
579 2047 L
574 2045 L
567 2045 L
563 2047 L
561 2049 L
559 2052 L
559 2053 L
561 2055 L
563 2053 L
561 2052 L
579 2062 M 580 2057 L
580 2052 L
579 2049 L
577 2047 L
574 2045 L
591 2079 M 591 2070 L
591 2073 M 593 2076 L
596 2079 L
599 2079 L
608 2074 L
611 2074 L
612 2076 L
614 2079 L
593 2076 M 596 2078 L
599 2078 L
608 2074 L
614 2079 M 614 2074 L
612 2070 L
606 2062 L
604 2058 L
603 2053 L
603 2045 L
612 2070 M 604 2062 L
603 2058 L
601 2053 L
601 2045 L
CS [] 0 setdash M
CS [] 0 setdash M
928 126 M 936 146 M 936 112 L
937 146 M 957 115 L
937 142 M 957 112 L
957 146 M 957 112 L
931 146 M 937 146 L
952 146 M 961 146 L
931 112 M 941 112 L
971 125 M 990 125 L
990 128 L
989 131 L
987 133 L
984 134 L
979 134 L
974 133 L
971 130 L
969 125 L
969 121 L
971 117 L
974 113 L
979 112 L
982 112 L
987 113 L
990 117 L
989 125 M 989 130 L
987 133 L
979 134 M 976 133 L
973 130 L
971 125 L
971 121 L
973 117 L
976 113 L
979 112 L
1003 134 M 1003 117 L
1005 113 L
1010 112 L
1013 112 L
1018 113 L
1021 117 L
1005 134 M 1005 117 L
1006 113 L
1010 112 L
1021 134 M 1021 112 L
1022 134 M 1022 112 L
998 134 M 1005 134 L
1016 134 M 1022 134 L
1021 112 M 1027 112 L
1038 146 M 1038 118 L
1040 113 L
1043 112 L
1046 112 L
1050 113 L
1051 117 L
1040 146 M 1040 118 L
1042 113 L
1043 112 L
1034 134 M 1046 134 L
1062 134 M 1062 112 L
1064 134 M 1064 112 L
1064 125 M 1066 130 L
1069 133 L
1072 134 L
1077 134 L
1079 133 L
1079 131 L
1077 130 L
1075 131 L
1077 133 L
1058 134 M 1064 134 L
1058 112 M 1069 112 L
1096 134 M 1091 133 L
1088 130 L
1087 125 L
1087 121 L
1088 117 L
1091 113 L
1096 112 L
1099 112 L
1104 113 L
1107 117 L
1109 121 L
1109 125 L
1107 130 L
1104 133 L
1099 134 L
1096 134 L
1093 133 L
1090 130 L
1088 125 L
1088 121 L
1090 117 L
1093 113 L
1096 112 L
1099 112 M 1103 113 L
1106 117 L
1107 121 L
1107 125 L
1106 130 L
1103 133 L
1099 134 L
1122 134 M 1122 112 L
1123 134 M 1123 112 L
1123 130 M 1127 133 L
1131 134 L
1135 134 L
1140 133 L
1141 130 L
1141 112 L
1135 134 M 1138 133 L
1140 130 L
1140 112 L
1117 134 M 1123 134 L
1117 112 M 1128 112 L
1135 112 M 1146 112 L
1196 131 M 1197 134 L
1197 128 L
1196 131 L
1194 133 L
1191 134 L
1184 134 L
1181 133 L
1180 131 L
1180 128 L
1181 126 L
1184 125 L
1192 121 L
1196 120 L
1197 118 L
1180 130 M 1181 128 L
1184 126 L
1192 123 L
1196 121 L
1197 120 L
1197 115 L
1196 113 L
1192 112 L
1186 112 L
1183 113 L
1181 115 L
1180 118 L
1180 112 L
1181 115 L
1210 146 M 1210 118 L
1212 113 L
1215 112 L
1218 112 L
1221 113 L
1223 117 L
1212 146 M 1212 118 L
1213 113 L
1215 112 L
1205 134 M 1218 134 L
1234 131 M 1234 130 L
1233 130 L
1233 131 L
1234 133 L
1237 134 L
1244 134 L
1247 133 L
1249 131 L
1250 128 L
1250 117 L
1252 113 L
1253 112 L
1249 131 M 1249 117 L
1250 113 L
1253 112 L
1255 112 L
1249 128 M 1247 126 L
1237 125 L
1233 123 L
1231 120 L
1231 117 L
1233 113 L
1237 112 L
1242 112 L
1245 113 L
1249 117 L
1237 125 M 1234 123 L
1233 120 L
1233 117 L
1234 113 L
1237 112 L
1266 134 M 1266 112 L
1268 134 M 1268 112 L
1268 125 M 1269 130 L
1273 133 L
1276 134 L
1281 134 L
1282 133 L
1282 131 L
1281 130 L
1279 131 L
1281 133 L
1261 134 M 1268 134 L
1261 112 M 1273 112 L
1319 134 M 1319 112 L
1321 134 M 1321 112 L
1321 130 M 1324 133 L
1329 134 L
1332 134 L
1337 133 L
1338 130 L
1338 112 L
1332 134 M 1335 133 L
1337 130 L
1337 112 L
1338 130 M 1342 133 L
1347 134 L
1350 134 L
1355 133 L
1356 130 L
1356 112 L
1350 134 M 1353 133 L
1355 130 L
1355 112 L
1314 134 M 1321 134 L
1314 112 M 1326 112 L
1332 112 M 1343 112 L
1350 112 M 1361 112 L
1372 131 M 1372 130 L
1371 130 L
1371 131 L
1372 133 L
1375 134 L
1382 134 L
1385 133 L
CS M
1387 131 L
1388 128 L
1388 117 L
1390 113 L
1391 112 L
1387 131 M 1387 117 L
1388 113 L
1391 112 L
1393 112 L
1387 128 M 1385 126 L
1375 125 L
1371 123 L
1369 120 L
1369 117 L
1371 113 L
1375 112 L
1380 112 L
1383 113 L
1387 117 L
1375 125 M 1372 123 L
1371 120 L
1371 117 L
1372 113 L
1375 112 L
1417 131 M 1419 134 L
1419 128 L
1417 131 L
1415 133 L
1412 134 L
1406 134 L
1403 133 L
1401 131 L
1401 128 L
1403 126 L
1406 125 L
1414 121 L
1417 120 L
1419 118 L
1401 130 M 1403 128 L
1406 126 L
1414 123 L
1417 121 L
1419 120 L
1419 115 L
1417 113 L
1414 112 L
1407 112 L
1404 113 L
1403 115 L
1401 118 L
1401 112 L
1403 115 L
1444 131 M 1446 134 L
1446 128 L
1444 131 L
1443 133 L
1440 134 L
1433 134 L
1430 133 L
1428 131 L
1428 128 L
1430 126 L
1433 125 L
1441 121 L
1444 120 L
1446 118 L
1428 130 M 1430 128 L
1433 126 L
1441 123 L
1444 121 L
1446 120 L
1446 115 L
1444 113 L
1441 112 L
1435 112 L
1432 113 L
1430 115 L
1428 118 L
1428 112 L
1430 115 L
1494 152 M 1491 149 L
1488 144 L
1484 138 L
1483 130 L
1483 123 L
1484 115 L
1488 109 L
1491 104 L
1494 101 L
1491 149 M 1488 142 L
1486 138 L
1484 130 L
1484 123 L
1486 115 L
1488 110 L
1491 104 L
1507 146 M 1507 112 L
1509 146 M 1518 117 L
1507 146 M 1518 112 L
1529 146 M 1518 112 L
1529 146 M 1529 112 L
1531 146 M 1531 112 L
1502 146 M 1509 146 L
1529 146 M 1536 146 L
1502 112 M 1512 112 L
1525 112 M 1536 112 L
1551 122 M 1548 121 L
1545 120 L
1543 117 L
1542 114 L
1542 111 L
1543 108 L
1545 105 L
1548 103 L
1551 102 L
1553 102 L
1556 103 L
1559 105 L
1561 108 L
1562 111 L
1562 114 L
1561 117 L
1559 120 L
1556 121 L
1553 122 L
1551 122 L
1552 114 M 1551 113 L
1551 112 L
1552 111 L
1552 111 L
1553 112 L
1553 113 L
1552 114 L
1552 114 L
1552 113 M 1552 112 L
1552 112 L
1552 113 L
1552 113 L
1570 152 M 1573 149 L
1576 144 L
1579 138 L
1581 130 L
1581 123 L
1579 115 L
1576 109 L
1573 104 L
1570 101 L
1573 149 M 1576 142 L
1578 138 L
1579 130 L
1579 123 L
1578 115 L
1576 110 L
1573 104 L
CS [] 0 setdash M
1157 255 M 1157 2261 L
CS [32 24] 0 setdash M
977 255 M 977 2261 L
1338 255 M 1338 2261 L
CS [] 0 setdash M
stroke
grestore
